Finitely presented groups related to Kaplansky's Direct Finiteness Conjecture

We consider a family of finitely presented groups, called Universal Left Invertible Element (or ULIE) groups, that are universal for existence of one--sided invertible elements in a group ring K[G], where K is a field or a division ring. We show that for testing Kaplansky's Direct Finiteness Conjecture, it suffices to test it on ULIE groups, and we show that there is an infinite family of non-amenable ULIE groups. We consider the Invertibles Conjecture and we show that it is equivalent to a question about ULIE groups. We also show that for any group G, direct finiteness of K[ G x H ] for all finite groups H implies stable finiteness of K[G]. Thus, truth of the Direct Finiteness Conjecture implies stable finiteness. By calculating all the ULIE groups over the field K=F_2 of two elements, for ranks (3,n), n<=11 and (5,5), we show that the Direct Finiteness Conjecture and the Invertibles Conjecture (which implies the Zero Divisors Conjecture) hold for these ranks over F_2.

==> ULIE.computations/ULIE.results/results_5x5.txt <==
5x5:X1234.12356.46785.9ab7c.c9ab8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,6,7,8,5],[9,10,11,7,12],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.46785.9abc7.abc98 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,6,7,8,5],[9,10,11,12,7],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.46789.5ab7c.c9ab8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,6,7,8,9],[5,10,11,7,12],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.46789.9ab7c.c5ab8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,6,7,8,9],[9,10,11,7,12],[12,5,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.46789.a5bc8.ca9b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,6,7,8,9],[10,5,11,12,8],[12,10,9,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.46789.a9bc8.ca5b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,6,7,8,9],[10,9,11,12,8],[12,10,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.47865.9abc7.c9ab8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,6,5],[9,10,11,12,7],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.47869.a5bc7.ca9b8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,6,9],[10,5,11,12,7],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.47869.a9bc7.ca5b8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,6,9],[10,9,11,12,7],[12,10,5,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.47895.ab68c.cab79 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,9,5],[10,11,6,8,12],[12,10,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.47895.ab78c.cab69 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,9,5],[10,11,7,8,12],[12,10,11,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.4789a.5b68c.cab79 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,9,10],[5,11,6,8,12],[12,10,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.4789a.5b78c.cab69 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,9,10],[5,11,7,8,12],[12,10,11,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.4789a.ab68c.c5b79 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,9,10],[10,11,6,8,12],[12,5,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.4789a.ab78c.c5b69 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[4,7,8,9,10],[10,11,7,8,12],[12,5,11,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.54678.89abc.ab7c9 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[5,4,6,7,8],[8,9,10,11,12],[10,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.54789.9ab6c.b78ca mat:=[[-1,1,2,3,4],[1,2,3,5,6],[5,4,7,8,9],[9,10,11,6,12],[11,7,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.54789.9ab7c.b68ca mat:=[[-1,1,2,3,4],[1,2,3,5,6],[5,4,7,8,9],[9,10,11,7,12],[11,6,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.57689.7a8bc.9c4ab mat:=[[-1,1,2,3,4],[1,2,3,5,6],[5,7,6,8,9],[7,10,8,11,12],[9,12,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.5789a.769bc.ac48b mat:=[[-1,1,2,3,4],[1,2,3,5,6],[5,7,8,9,10],[7,6,9,11,12],[10,12,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.5789a.789bc.ac46b mat:=[[-1,1,2,3,4],[1,2,3,5,6],[5,7,8,9,10],[7,8,9,11,12],[10,12,4,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.67845.9abc7.abc98 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[6,7,8,4,5],[9,10,11,12,7],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.67849.a5bc8.ca9b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[6,7,8,4,9],[10,5,11,12,8],[12,10,9,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.67849.a9bc8.ca5b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[6,7,8,4,9],[10,9,11,12,8],[12,10,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.74685.9abc7.c9ab8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,6,8,5],[9,10,11,12,7],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.74689.95abc.ab8c7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,6,8,9],[9,5,10,11,12],[10,11,8,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.74689.97abc.ab8c5 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,6,8,9],[9,7,10,11,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.74689.a5bc7.ca9b8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,6,8,9],[10,5,11,12,7],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.74689.a9bc7.ca5b8 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,6,8,9],[10,9,11,12,7],[12,10,5,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7489a.a5b6c.b89c7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,8,9,10],[10,5,11,6,12],[11,8,9,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7489a.a5b8c.b69c7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,8,9,10],[10,5,11,8,12],[11,6,9,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7489a.a7b6c.b89c5 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,8,9,10],[10,7,11,6,12],[11,8,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7489a.a7b8c.b69c5 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,4,8,9,10],[10,7,11,8,12],[11,6,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.75468.9ab8c.c9ab7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,5,4,6,8],[9,10,11,8,12],[12,9,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.75489.a6b9c.ca8b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,5,4,8,9],[10,6,11,9,12],[12,10,8,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.75489.a8b9c.ca6b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,5,4,8,9],[10,8,11,9,12],[12,10,6,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7589a.97b8c.c64ab mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,5,8,9,10],[9,7,11,8,12],[12,6,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7589a.97b8c.ca46b mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,5,8,9,10],[9,7,11,8,12],[12,10,4,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.76485.9abc7.abc98 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,6,4,8,5],[9,10,11,12,7],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.76489.a9bc8.ca5b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,6,4,8,9],[10,9,11,12,8],[12,10,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.76895.a7b8c.ca4b9 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,6,8,9,5],[10,7,11,8,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.78465.9abc7.abc98 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,8,4,6,5],[9,10,11,12,7],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.78469.8abc7.abc95 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,8,4,6,9],[8,10,11,12,7],[10,11,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.78469.a9bc8.ca5b7 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,8,4,6,9],[10,9,11,12,8],[12,10,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12356.7849a.8b6c7.b9ca5 mat:=[[-1,1,2,3,4],[1,2,3,5,6],[7,8,4,9,10],[8,11,6,12,7],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.36758.79abc.8cba9 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,6,7,5,8],[7,9,10,11,12],[8,12,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.36789.7abc5.98cba mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,6,7,8,9],[7,10,11,12,5],[9,8,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.36789.7abc8.95cba mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,6,7,8,9],[7,10,11,12,8],[9,5,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37658.9a7bc.bc89a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,5,8],[9,10,7,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37685.79abc.8bc9a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,5],[7,9,10,11,12],[8,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.7ab5c.89cab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[7,10,11,5,12],[8,9,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.7ab9c.85cab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[7,10,11,9,12],[8,5,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.7ab9c.ab8c5 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[7,10,11,9,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.7ab9c.c58ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[7,10,11,9,12],[12,5,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.9ab5c.ab7c8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[9,10,11,5,12],[10,11,7,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.a59bc.bc7a8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[10,5,9,11,12],[11,12,7,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37689.a89bc.bc7a5 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,6,8,9],[10,8,9,11,12],[11,12,7,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37859.6a7bc.bc98a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,5,9],[6,10,7,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37859.8a6bc.9cb7a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,5,9],[8,10,6,11,12],[9,12,11,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37859.8a7bc.9cb6a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,5,9],[8,10,7,11,12],[9,12,11,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37859.8a7bc.bc96a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,5,9],[8,10,7,11,12],[11,12,9,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37895.76abc.9bc8a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,5],[7,6,10,11,12],[9,11,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.37895.78abc.9bc6a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,5],[7,8,10,11,12],[9,11,12,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.6b7c5.c9a8b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[6,11,7,12,5],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.6b7c9.c5a8b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[6,11,7,12,9],[12,5,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.6b9c5.78bac mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[6,11,9,12,5],[7,8,11,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.76b5c.9ac8b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,6,11,5,12],[9,10,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.76bac.8b9c5 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,6,11,10,12],[8,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.76bac.95c8b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,6,11,10,12],[9,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.76bac.c598b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,6,11,10,12],[12,5,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.78b5c.9ac6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,8,11,5,12],[9,10,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.78bac.95c6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,8,11,10,12],[9,5,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.78bac.c596b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[7,8,11,10,12],[12,5,9,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.8b6c5.a9c7b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[8,11,6,12,5],[10,9,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.8b6c9.a5c7b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[8,11,6,12,9],[10,5,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.8b7c5.a9c6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[8,11,7,12,5],[10,9,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.8b7c5.c9a6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[8,11,7,12,5],[12,9,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.8b7c9.a5c6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[8,11,7,12,9],[10,5,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.3789a.8b7c9.c5a6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[3,7,8,9,10],[8,11,7,12,9],[12,5,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.5789a.69abc.bc378 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[5,7,8,9,10],[6,9,10,11,12],[11,12,3,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.63758.79abc.bc89a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,3,7,5,8],[7,9,10,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.63785.89abc.c7b9a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,3,7,8,5],[8,9,10,11,12],[12,7,11,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.63789.7abc5.c89ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,3,7,8,9],[7,10,11,12,5],[12,8,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.63789.7abc8.c59ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,3,7,8,9],[7,10,11,12,8],[12,5,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.63789.85abc.c7b9a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,3,7,8,9],[8,5,10,11,12],[12,7,11,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.63789.89abc.c7b5a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,3,7,8,9],[8,9,10,11,12],[12,7,11,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.67859.8a3bc.bc9a7 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,5,9],[8,10,3,11,12],[11,12,9,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.67859.8a7bc.bc9a3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,5,9],[8,10,7,11,12],[11,12,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.67895.78abc.9bca3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,5],[7,8,10,11,12],[9,11,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.6789a.78b5c.9acb3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,10],[7,8,11,5,12],[9,10,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.6789a.78bac.95cb3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,10],[7,8,11,10,12],[9,5,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.6789a.8b3c5.c9ab7 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,10],[8,11,3,12,5],[12,9,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.6789a.8b3c9.c5ab7 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,10],[8,11,3,12,9],[12,5,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.6789a.8b7c5.c9ab3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,10],[8,11,7,12,5],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.6789a.8b7c9.c5ab3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[6,7,8,9,10],[8,11,7,12,9],[12,5,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73685.9a7bc.cb8a9 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,6,8,5],[9,10,7,11,12],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73689.a58bc.cb79a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,6,8,9],[10,5,8,11,12],[12,11,7,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73689.a98bc.cb75a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,6,8,9],[10,9,8,11,12],[12,11,7,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73859.86abc.bc97a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,5,9],[8,6,10,11,12],[11,12,9,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73859.87abc.bc96a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,5,9],[8,7,10,11,12],[11,12,9,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73895.9ab6c.c87ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,5],[9,10,11,6,12],[12,8,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73895.9ab7c.c86ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,5],[9,10,11,7,12],[12,8,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73895.a67bc.cb98a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,5],[10,6,7,11,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.73895.a87bc.cb96a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,5],[10,8,7,11,12],[12,11,9,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.86bc5.c9a7b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[8,6,11,12,5],[12,9,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.86bc9.c5a7b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[8,6,11,12,9],[12,5,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.87bc5.c9a6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[8,7,11,12,5],[12,9,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.87bc9.c5a6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[8,7,11,12,9],[12,5,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.95b6c.c87ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[9,5,11,6,12],[12,8,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.95b7c.c86ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[9,5,11,7,12],[12,8,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.9ab6c.c875b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[9,10,11,6,12],[12,8,7,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.9ab7c.c865b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[9,10,11,7,12],[12,8,6,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.b596c.c87ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[11,5,9,6,12],[12,8,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.b598c.c67ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[11,5,9,8,12],[12,6,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.b675c.ca98b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[11,6,7,5,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.b7c59.c86ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[11,7,12,5,9],[12,8,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7389a.b875c.ca96b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,3,8,9,10],[11,8,7,5,12],[12,10,9,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75368.9a8bc.c9a7b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,3,6,8],[9,10,8,11,12],[12,9,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75389.a69bc.ca87b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,3,8,9],[10,6,9,11,12],[12,10,8,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75389.a89bc.ca67b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,3,8,9],[10,8,9,11,12],[12,10,6,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75863.9ab7c.ab9c8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,6,3],[9,10,11,7,12],[10,11,9,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75863.9ab8c.ab9c7 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,6,3],[9,10,11,8,12],[10,11,9,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75869.8ab7c.ab9c3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,6,9],[8,10,11,7,12],[10,11,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75869.9ab7c.ab3c8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,6,9],[9,10,11,7,12],[10,11,3,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75869.a9bc8.ba37c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,6,9],[10,9,11,12,8],[11,10,3,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75893.9ab7c.ab6c8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,3],[9,10,11,7,12],[10,11,6,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75893.9abc8.b6a7c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,3],[9,10,11,12,8],[11,6,10,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75893.a6bc7.ba98c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,3],[10,6,11,12,7],[11,10,9,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75893.a6bc8.ba97c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,3],[10,6,11,12,8],[11,10,9,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75893.a9bc7.ba68c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,3],[10,9,11,12,7],[11,10,6,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.75893.a9bc8.ba67c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,3],[10,9,11,12,8],[11,10,6,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7589a.8b67c.b9ac3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,10],[8,11,6,7,12],[11,9,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7589a.8b97c.b6ac3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,10],[8,11,9,7,12],[11,6,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7589a.9abc8.b637c mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,10],[9,10,11,12,8],[11,6,3,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7589a.ab67c.b93c8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,10],[10,11,6,7,12],[11,9,3,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7589a.ab97c.b63c8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,5,8,9,10],[10,11,9,7,12],[11,6,3,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76358.97abc.bc8a9 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,3,5,8],[9,7,10,11,12],[11,12,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76385.89abc.bc79a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,3,8,5],[8,9,10,11,12],[11,12,7,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76389.89abc.bc75a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,3,8,9],[8,9,10,11,12],[11,12,7,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76389.a7bc5.c89ba mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,3,8,9],[10,7,11,12,5],[12,8,9,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76853.97abc.bc9a8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,5,3],[9,7,10,11,12],[11,12,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76859.87abc.9cba3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,5,9],[8,7,10,11,12],[9,12,11,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76859.87abc.bc9a3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,5,9],[8,7,10,11,12],[11,12,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76859.97abc.bc3a8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,5,9],[9,7,10,11,12],[11,12,3,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76893.a7bc5.c9ab8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,9,3],[10,7,11,12,5],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.76895.9abc3.c87ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,9,5],[9,10,11,12,3],[12,8,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7689a.87bc5.a9cb3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,9,10],[8,7,11,12,5],[10,9,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7689a.87bc5.c9ab3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,9,10],[8,7,11,12,5],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7689a.9abc3.c875b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,9,10],[9,10,11,12,3],[12,8,7,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7689a.a7bc5.c93b8 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,6,8,9,10],[10,7,11,12,5],[12,9,3,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78359.8ab9c.ab6c7 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,5,9],[8,10,11,9,12],[10,11,6,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78359.a76bc.bc98a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,5,9],[10,7,6,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78359.a78bc.bc96a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,5,9],[10,7,8,11,12],[11,12,9,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78369.ab95c.cab78 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,6,9],[10,11,9,5,12],[12,10,11,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78369.ab98c.cab75 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,6,9],[10,11,9,8,12],[12,10,11,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78395.8a7bc.9bc6a mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,9,5],[8,10,7,11,12],[9,11,12,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7839a.8b75c.9ac6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,9,10],[8,11,7,5,12],[9,10,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7839a.b76c5.c9a8b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,9,10],[11,7,6,12,5],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7839a.b78c5.c9a6b mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,9,10],[11,7,8,12,5],[12,9,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7839a.b9a5c.cb678 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,9,10],[11,9,10,5,12],[12,11,6,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7839a.b9a8c.cb675 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,3,9,10],[11,9,10,8,12],[12,11,6,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78659.a78bc.bc9a3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,5,9],[10,7,8,11,12],[11,12,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78695.8a7bc.9bca3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,5],[8,10,7,11,12],[9,11,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78695.8a7bc.cb9a3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,5],[8,10,7,11,12],[12,11,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78695.8abc3.9c7ab mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,5],[8,10,11,12,3],[9,12,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7869a.8b75c.9acb3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,10],[8,11,7,5,12],[9,10,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7869a.8b75c.ca9b3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,10],[8,11,7,5,12],[12,10,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7869a.8bc53.9a7bc mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,10],[8,11,12,5,3],[9,10,7,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7869a.b78c5.c9ab3 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,6,9,10],[11,7,8,12,5],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78953.a78bc.bca69 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,9,5,3],[10,7,8,11,12],[11,12,10,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7895a.978bc.acb63 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,9,5,10],[9,7,8,11,12],[10,12,11,6,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7895a.978bc.bca63 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,9,5,10],[9,7,8,11,12],[11,12,10,6,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78963.abc75.bca89 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,9,6,3],[10,11,12,7,5],[11,12,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.78963.abc87.cab95 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,9,6,3],[10,11,12,8,7],[12,10,11,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12546.7896a.9bc75.bca83 mat:=[[-1,1,2,3,4],[1,2,5,4,6],[7,8,9,6,10],[9,11,12,7,5],[11,12,10,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34658.9a7bc.bc89a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,6,5,8],[9,10,7,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34689.a59bc.bc7a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,6,8,9],[10,5,9,11,12],[11,12,7,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34689.a89bc.bc7a5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,6,8,9],[10,8,9,11,12],[11,12,7,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34758.9a6bc.bc89a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,5,8],[9,10,6,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34785.69abc.8bc9a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,5],[6,9,10,11,12],[8,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.6ab5c.89cab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[6,10,11,5,12],[8,9,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.6ab9c.85cab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[6,10,11,9,12],[8,5,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.6ab9c.ab8c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[6,10,11,9,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.6ab9c.c58ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[6,10,11,9,12],[12,5,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.9ab5c.ab6c8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[9,10,11,5,12],[10,11,6,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.a59bc.bc6a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[10,5,9,11,12],[11,12,6,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34789.a89bc.bc6a5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,7,8,9],[10,8,9,11,12],[11,12,6,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34859.7a6bc.bc98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,5,9],[7,10,6,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34859.8a6bc.bc97a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,5,9],[8,10,6,11,12],[11,12,9,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34859.a67bc.bc9a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,5,9],[10,6,7,11,12],[11,12,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34859.a87bc.bc9a6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,5,9],[10,8,7,11,12],[11,12,9,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34895.67abc.9bc8a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,5],[6,7,10,11,12],[9,11,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.34895.68abc.9bc7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,5],[6,8,10,11,12],[9,11,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.67b5c.9ac8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,7,11,5,12],[9,10,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.67bac.8b9c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,7,11,10,12],[8,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.67bac.95c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,7,11,10,12],[9,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.67bac.c598b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,7,11,10,12],[12,5,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.68b5c.9ac7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,8,11,5,12],[9,10,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.68bac.7b9c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,8,11,10,12],[7,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.68bac.95c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,8,11,10,12],[9,5,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.68bac.c597b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[6,8,11,10,12],[12,5,9,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.7b6c5.c9a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[7,11,6,12,5],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.7b6c9.c5a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[7,11,6,12,9],[12,5,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.8b6c5.c9a7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[8,11,6,12,5],[12,9,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.8b6c9.c5a7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[8,11,6,12,9],[12,5,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.b5ac6.c87b9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[11,5,10,12,6],[12,8,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.b5ac8.c67b9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[11,5,10,12,8],[12,6,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.b67c5.c9ab8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[11,6,7,12,5],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3489a.b87c5.c9ab6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,4,8,9,10],[11,8,7,12,5],[12,9,10,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36458.89abc.cb7a9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,5,8],[8,9,10,11,12],[12,11,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36478.9ab8c.c9ab5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,7,8],[9,10,11,8,12],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36485.97abc.cb89a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,5],[9,7,10,11,12],[12,11,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.78abc.a9bc5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[7,8,10,11,12],[10,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.95abc.cb7a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[9,5,10,11,12],[12,11,7,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.98abc.cb7a5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[9,8,10,11,12],[12,11,7,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.a58bc.b7c9a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[10,5,8,11,12],[11,7,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.a7b5c.c98ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[10,7,11,5,12],[12,9,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.a7b9c.ca8b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[10,7,11,9,12],[12,10,8,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36489.a8b9c.ca7b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,4,8,9],[10,8,11,9,12],[12,10,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36758.9a4bc.bc89a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,5,8],[9,10,4,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36785.49abc.8bc9a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,5],[4,9,10,11,12],[8,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.4ab5c.89cab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[4,10,11,5,12],[8,9,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.4ab9c.85cab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[4,10,11,9,12],[8,5,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.4ab9c.ab8c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[4,10,11,9,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.4ab9c.c58ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[4,10,11,9,12],[12,5,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.9ab5c.ab4c8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[9,10,11,5,12],[10,11,4,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.a59bc.bc4a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[10,5,9,11,12],[11,12,4,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36789.a89bc.bc4a5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,7,8,9],[10,8,9,11,12],[11,12,4,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36845.97abc.cb98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,4,5],[9,7,10,11,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36849.59abc.c8b7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,4,9],[5,9,10,11,12],[12,8,11,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36849.a5b8c.b7c9a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,4,9],[10,5,11,8,12],[11,7,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36849.a7b5c.c9a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,4,9],[10,7,11,5,12],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36859.7a4bc.bc98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,5,9],[7,10,4,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36859.8a4bc.bc97a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,5,9],[8,10,4,11,12],[11,12,9,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36859.9ab4c.c87ba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,5,9],[9,10,11,4,12],[12,8,7,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36859.9ab8c.c47ba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,5,9],[9,10,11,8,12],[12,4,7,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36859.ab97c.cab48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,5,9],[10,11,9,7,12],[12,10,11,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36879.4ab9c.abc58 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,7,9],[4,10,11,9,12],[10,11,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36879.4ab9c.c5a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,7,9],[4,10,11,9,12],[12,5,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36879.4ab9c.c8ab5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,7,9],[4,10,11,9,12],[12,8,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36879.5ab9c.abc48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,7,9],[5,10,11,9,12],[10,11,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36879.5ab9c.c4a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,7,9],[5,10,11,9,12],[12,4,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36879.8ab9c.c4ab5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,7,9],[8,10,11,9,12],[12,4,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36895.47abc.9bc8a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,5],[4,7,10,11,12],[9,11,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36895.47abc.cb98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,5],[4,7,10,11,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36895.48abc.9bc7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,5],[4,8,10,11,12],[9,11,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36895.7ab4c.b9ca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,5],[7,10,11,4,12],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36895.87abc.cb94a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,5],[8,7,10,11,12],[12,11,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.36895.97abc.cb48a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,5],[9,7,10,11,12],[12,11,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.47bac.8b9c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,7,11,10,12],[8,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.47bac.95c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,7,11,10,12],[9,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.47bac.9bc58 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,7,11,10,12],[9,11,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.48b5c.9ac7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,8,11,5,12],[9,10,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.48bac.7b9c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,8,11,10,12],[7,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.48bac.95c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,8,11,10,12],[9,5,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.48bac.c597b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,8,11,10,12],[12,5,9,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.49bac.7bc58 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,9,11,10,12],[7,11,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.49bac.c578b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,9,11,10,12],[12,5,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.49bac.c87b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,9,11,10,12],[12,8,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.4ab7c.95c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[4,10,11,7,12],[9,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.57bac.9bc48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[5,7,11,10,12],[9,11,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.57bac.c498b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[5,7,11,10,12],[12,4,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.59bac.7bc48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[5,9,11,10,12],[7,11,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.59bac.c478b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[5,9,11,10,12],[12,4,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.7b4c5.c9a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[7,11,4,12,5],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.7b4c9.c5a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[7,11,4,12,9],[12,5,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.7ba4c.95c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[7,11,10,4,12],[9,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.87b5c.ca94b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[8,7,11,5,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.87bac.c49b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[8,7,11,10,12],[12,4,9,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.87bac.c594b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[8,7,11,10,12],[12,5,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.89bac.c47b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[8,9,11,10,12],[12,4,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.8b4c5.c9a7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[8,11,4,12,5],[12,9,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.8b4c9.c5a7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[8,11,4,12,9],[12,5,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.95b8c.a47cb mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[9,5,11,8,12],[10,4,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.95b8c.c74ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[9,5,11,8,12],[12,7,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.95b8c.ca47b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[9,5,11,8,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.97b5c.ca48b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[9,7,11,5,12],[12,10,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.97bac.c548b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[9,7,11,10,12],[12,5,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.a5b4c.c87b9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[10,5,11,4,12],[12,8,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.a5b8c.c47b9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[10,5,11,8,12],[12,4,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.a9b4c.c87b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[10,9,11,4,12],[12,8,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.a9b8c.c47b5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[10,9,11,8,12],[12,4,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3689a.b598c.c74ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,6,8,9,10],[11,5,9,8,12],[12,7,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.37458.69abc.8cba9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,7,4,5,8],[6,9,10,11,12],[8,12,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.37489.6abc5.98cba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,7,4,8,9],[6,10,11,12,5],[9,8,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.37489.6abc8.95cba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,7,4,8,9],[6,10,11,12,8],[9,5,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.37658.49abc.8cba9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,7,6,5,8],[4,9,10,11,12],[8,12,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.37689.4abc5.98cba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,7,6,8,9],[4,10,11,12,5],[9,8,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.37689.4abc8.95cba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,7,6,8,9],[4,10,11,12,8],[9,5,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38459.6a7bc.9cb8a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,5,9],[6,10,7,11,12],[9,12,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38459.6a7bc.9cba8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,5,9],[6,10,7,11,12],[9,12,11,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38459.6a8bc.9cb7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,5,9],[6,10,8,11,12],[9,12,11,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38459.8a7bc.9cba6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,5,9],[8,10,7,11,12],[9,12,11,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38479.6abc5.abc98 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,7,9],[6,10,11,12,5],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38479.8abc5.abc96 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,7,9],[8,10,11,12,5],[10,11,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38495.a76bc.cb9a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,5],[10,7,6,11,12],[12,11,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38495.a78bc.cb9a6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,5],[10,7,8,11,12],[12,11,9,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b7c5.a9c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,7,12,5],[10,9,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b7c5.a9cb8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,7,12,5],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b7c5.b9ca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,7,12,5],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b7c9.a5c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,7,12,9],[10,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b7c9.a5cb8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,7,12,9],[10,5,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b8c5.a9c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,8,12,5],[10,9,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b8c9.a5c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,8,12,9],[10,5,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.6b9c5.b7ca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[6,11,9,12,5],[11,7,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.8b7c5.a9cb6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[8,11,7,12,5],[10,9,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.8b7c5.b9ca6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[8,11,7,12,5],[11,9,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.8b7c9.a5cb6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[8,11,7,12,9],[10,5,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.8b9c5.b7ca6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[8,11,9,12,5],[11,7,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.b59c6.c78ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[11,5,9,12,6],[12,7,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.b59c8.c76ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[11,5,9,12,8],[12,7,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.b765c.ca9b8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[11,7,6,5,12],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3849a.b785c.ca9b6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,4,9,10],[11,7,8,5,12],[12,10,9,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38659.4a7bc.9cb8a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,5,9],[4,10,7,11,12],[9,12,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38659.4a7bc.bc98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,5,9],[4,10,7,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38659.4a8bc.9cb7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,5,9],[4,10,8,11,12],[9,12,11,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38659.8a7bc.bc94a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,5,9],[8,10,7,11,12],[11,12,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3869a.4b7c9.a5c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,9,10],[4,11,7,12,9],[10,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3869a.4b8c5.a9c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,9,10],[4,11,8,12,5],[10,9,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3869a.4b8c9.a5c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,9,10],[4,11,8,12,9],[10,5,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3869a.8b7c5.c9a4b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,9,10],[8,11,7,12,5],[12,9,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3869a.8b7c9.c5a4b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,6,9,10],[8,11,7,12,9],[12,5,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38945.a76bc.cba98 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,5],[10,7,6,11,12],[12,11,10,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38945.a78bc.cba96 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,5],[10,7,8,11,12],[12,11,10,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.5abc6.89c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[5,10,11,12,6],[8,9,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.5abc8.69c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[5,10,11,12,8],[6,9,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.6ab7c.89c5b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[6,10,11,7,12],[8,9,12,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.b5c96.c78ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[11,5,12,9,6],[12,7,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.b5c98.c76ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[11,5,12,9,8],[12,7,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.b765c.cab98 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[11,7,6,5,12],[12,10,11,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3894a.b785c.cab96 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,4,10],[11,7,8,5,12],[12,10,11,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3895a.647bc.acb98 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,5,10],[6,4,7,11,12],[10,12,11,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3895a.697bc.acb48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,5,10],[6,9,7,11,12],[10,12,11,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3895a.847bc.acb96 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,5,10],[8,4,7,11,12],[10,12,11,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3895a.867bc.bca49 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,5,10],[8,6,7,11,12],[11,12,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3895a.897bc.acb46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,5,10],[8,9,7,11,12],[10,12,11,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3895a.897bc.bca46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,5,10],[8,9,7,11,12],[11,12,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38976.4ab8c.c5a9b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,6],[4,10,11,8,12],[12,5,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.38976.5ab8c.c4a9b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,6],[5,10,11,8,12],[12,4,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.4bca6.89bc5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[4,11,12,10,6],[8,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.4bca8.69bc5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[4,11,12,10,8],[6,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.4bca8.bc659 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[4,11,12,10,8],[11,12,6,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.5bca6.bc849 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[5,11,12,10,6],[11,12,8,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.5bca8.bc649 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[5,11,12,10,8],[11,12,6,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.64bc5.9bca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[6,4,11,12,5],[9,11,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.3897a.84bc5.9bca6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,7,10],[8,4,11,12,5],[9,11,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a5.976bc.cba48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,5],[9,7,6,11,12],[12,11,10,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a5.978bc.cba46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,5],[9,7,8,11,12],[12,11,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a5.a76bc.cb498 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,5],[10,7,6,11,12],[12,11,4,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a5.a78bc.cb496 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,5],[10,7,8,11,12],[12,11,4,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a6.4ab8c.c579b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,6],[4,10,11,8,12],[12,5,7,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a6.57b8c.c4a9b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,6],[5,7,11,8,12],[12,4,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389a6.5ab8c.c479b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,6],[5,10,11,8,12],[12,4,7,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.4acb8.697c5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[4,10,12,11,8],[6,9,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.57cb6.ac849 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[5,7,12,11,6],[10,12,8,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.57cb8.ac649 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[5,7,12,11,8],[10,12,6,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.5acb6.7c849 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[5,10,12,11,6],[7,12,8,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.5acb8.7c649 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[5,10,12,11,8],[7,12,6,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.647c5.9acb8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[6,4,7,12,5],[9,10,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.647c5.bac98 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[6,4,7,12,5],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.647ca.b5c98 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[6,4,7,12,10],[11,5,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.64ac5.97cb8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[6,4,10,12,5],[9,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.697c5.bac48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[6,9,7,12,5],[11,10,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.697ca.b5c48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[6,9,7,12,10],[11,5,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.7cb46.a589c mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[7,12,11,4,6],[10,5,8,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.7cb48.a569c mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[7,12,11,4,8],[10,5,6,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.847c5.9acb6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,4,7,12,5],[9,10,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.847c5.bac96 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,4,7,12,5],[11,10,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.847ca.b5c96 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,4,7,12,10],[11,5,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.84ac5.97cb6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,4,10,12,5],[9,7,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.867c5.cab49 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,6,7,12,5],[12,10,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.867ca.c5b49 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,6,7,12,10],[12,5,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.897c5.bac46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,9,7,12,5],[11,10,12,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.897c5.cab46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,9,7,12,5],[12,10,11,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.897ca.b5c46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,9,7,12,10],[11,5,12,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.897ca.c5b46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[8,9,7,12,10],[12,5,11,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.9765c.cba48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[9,7,6,5,12],[12,11,10,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.976bc.c5a48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[9,7,6,11,12],[12,5,10,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.9785c.cba46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[9,7,8,5,12],[12,11,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.978bc.c5a46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[9,7,8,11,12],[12,5,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a569c.b47c8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,5,6,9,12],[11,4,7,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a569c.c74b8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,5,6,9,12],[12,7,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a569c.cb478 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,5,6,9,12],[12,11,4,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a589c.b47c6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,5,8,9,12],[11,4,7,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a589c.c74b6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,5,8,9,12],[12,7,4,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a589c.cb476 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,5,8,9,12],[12,11,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a765c.cb498 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,7,6,5,12],[12,11,4,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a76bc.c5498 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,7,6,11,12],[12,5,4,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a785c.cb496 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,7,8,5,12],[12,11,4,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.389ab.a78bc.c5496 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[3,8,9,10,11],[10,7,8,11,12],[12,5,4,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.56478.9ab8c.c9ab3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,4,7,8],[9,10,11,8,12],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.56489.a7b9c.ca8b3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,4,8,9],[10,7,11,9,12],[12,10,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.56489.a8b9c.ca7b3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,4,8,9],[10,8,11,9,12],[12,10,7,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.56879.8ab9c.c4ab3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,7,9],[8,10,11,9,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5689a.7ba4c.93c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,9,10],[7,11,10,4,12],[9,3,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5689a.87bac.c49b3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,9,10],[8,7,11,10,12],[12,4,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5689a.89bac.c47b3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,9,10],[8,9,11,10,12],[12,4,7,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5689a.93b8c.a47cb mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,9,10],[9,3,11,8,12],[10,4,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5689a.93b8c.c74ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,9,10],[9,3,11,8,12],[12,7,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5689a.93b8c.ca47b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,6,8,9,10],[9,3,11,8,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.58396.7ab4c.abc89 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,3,9,6],[7,10,11,4,12],[10,11,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.58396.8ab4c.abc79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,3,9,6],[8,10,11,4,12],[10,11,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5839a.7b64c.bac89 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,3,9,10],[7,11,6,4,12],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5839a.7ba4c.b6c89 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,3,9,10],[7,11,10,4,12],[11,6,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5839a.8b64c.bac79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,3,9,10],[8,11,6,4,12],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5839a.8ba4c.b6c79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,3,9,10],[8,11,10,4,12],[11,6,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5897a.64bc3.9bca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,7,10],[6,4,11,12,3],[9,11,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.5897a.84bc3.9bca6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,7,10],[8,4,11,12,3],[9,11,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.647c3.9acb8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[6,4,7,12,3],[9,10,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.64ac3.97cb8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[6,4,10,12,3],[9,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.6ca73.b48c9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[6,12,10,7,3],[11,4,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.6ca83.b47c9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[6,12,10,8,3],[11,4,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.8364c.9bc7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[8,3,6,4,12],[9,11,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.83b4c.96c7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[8,3,11,4,12],[9,6,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.a367c.b48c9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[10,3,6,7,12],[11,4,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.a368c.b47c9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[10,3,6,8,12],[11,4,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.a369c.c74b8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[10,3,6,9,12],[12,7,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.a369c.cb478 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[10,3,6,9,12],[12,11,4,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.a389c.c74b6 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[10,3,8,9,12],[12,7,4,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.589ab.a389c.cb476 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[5,8,9,10,11],[10,3,8,9,12],[12,11,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.63785.9a4bc.cb8a9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,7,8,5],[9,10,4,11,12],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.63789.a58bc.cb49a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,7,8,9],[10,5,8,11,12],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.63789.a98bc.cb45a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,7,8,9],[10,9,8,11,12],[12,11,4,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.63895.a74bc.cb98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,8,9,5],[10,7,4,11,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.63895.a84bc.cb97a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,8,9,5],[10,8,4,11,12],[12,11,9,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6389a.b597c.c84ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,8,9,10],[11,5,9,7,12],[12,8,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6389a.b598c.c74ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,8,9,10],[11,5,9,8,12],[12,7,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6389a.b745c.ca98b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,8,9,10],[11,7,4,5,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6389a.b845c.ca97b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,3,8,9,10],[11,8,4,5,12],[12,10,9,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64358.89abc.b7ca9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,3,5,8],[8,9,10,11,12],[11,7,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64385.79abc.cb8a9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,3,8,5],[7,9,10,11,12],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64389.7ab5c.c98ba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,3,8,9],[7,10,11,5,12],[12,9,8,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64389.7ab9c.c58ba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,3,8,9],[7,10,11,9,12],[12,5,8,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64389.95abc.b7ca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,3,8,9],[9,5,10,11,12],[11,7,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64389.98abc.b7ca5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,3,8,9],[9,8,10,11,12],[11,7,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64758.89abc.b3ca9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,7,5,8],[8,9,10,11,12],[11,3,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64789.95abc.b3ca8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,7,8,9],[9,5,10,11,12],[11,3,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64789.98abc.b3ca5 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,7,8,9],[9,8,10,11,12],[11,3,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.64789.a8b5c.b93ca mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,4,7,8,9],[10,8,11,5,12],[11,9,3,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67358.94abc.bc8a9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,3,5,8],[9,4,10,11,12],[11,12,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67385.89abc.bc49a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,3,8,5],[8,9,10,11,12],[11,12,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67389.85abc.bc49a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,3,8,9],[8,5,10,11,12],[11,12,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67389.89abc.bc45a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,3,8,9],[8,9,10,11,12],[11,12,4,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67389.a4bc5.c89ba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,3,8,9],[10,4,11,12,5],[12,8,9,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67389.a4bc8.c59ba mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,3,8,9],[10,4,11,12,8],[12,5,9,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67853.94abc.bc9a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,5,3],[9,4,10,11,12],[11,12,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67859.84abc.bc9a3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,5,9],[8,4,10,11,12],[11,12,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67859.94abc.bc3a8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,5,9],[9,4,10,11,12],[11,12,3,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67893.a4bc5.c9ab8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,3],[10,4,11,12,5],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67893.a4bc9.c5ab8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,3],[10,4,11,12,9],[12,5,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67895.9abc3.c84ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,5],[9,10,11,12,3],[12,8,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.67895.9abc8.c34ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,5],[9,10,11,12,8],[12,3,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.84bc5.c9ab3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[8,4,11,12,5],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.84bc9.c5ab3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[8,4,11,12,9],[12,5,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.95bc3.c84ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[9,5,11,12,3],[12,8,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.95bc8.c34ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[9,5,11,12,8],[12,3,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.9abc3.c845b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[9,10,11,12,3],[12,8,4,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.9abc8.c345b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[9,10,11,12,8],[12,3,4,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.a4bc5.c93b8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[10,4,11,12,5],[12,9,3,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6789a.a4bc9.c53b8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,7,8,9,10],[10,4,11,12,9],[12,5,3,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68359.87abc.9cb4a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,5,9],[8,7,10,11,12],[9,12,11,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68359.a47bc.bc98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,5,9],[10,4,7,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68359.a48bc.bc97a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,5,9],[10,4,8,11,12],[11,12,9,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68395.7a4bc.9bc8a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,5],[7,10,4,11,12],[9,11,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68395.7a4bc.cb98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,5],[7,10,4,11,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68395.7a8bc.cb94a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,5],[7,10,8,11,12],[12,11,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68395.8a4bc.9bc7a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,5],[8,10,4,11,12],[9,11,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.7b4ac.95c8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[7,11,4,10,12],[9,5,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.7b85c.ca94b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[7,11,8,5,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.7b8ac.c594b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[7,11,8,10,12],[12,5,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.87bc5.a9c4b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[8,7,11,12,5],[10,9,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.87bc9.a5c4b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[8,7,11,12,9],[10,5,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.8b45c.9ac7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[8,11,4,5,12],[9,10,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.8b4ac.95c7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[8,11,4,10,12],[9,5,12,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.b47c5.c9a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[11,4,7,12,5],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.b47c9.c5a8b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[11,4,7,12,9],[12,5,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.b48c5.c9a7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[11,4,8,12,5],[12,9,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6839a.b48c9.c5a7b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,3,9,10],[11,4,8,12,9],[12,5,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68759.83abc.9cb4a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,7,5,9],[8,3,10,11,12],[9,12,11,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68795.8a4bc.cb9a3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,7,9,5],[8,10,4,11,12],[12,11,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6879a.83bc5.a9c4b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,7,9,10],[8,3,11,12,5],[10,9,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6879a.83bc9.a5c4b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,7,9,10],[8,3,11,12,9],[10,5,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6879a.8b45c.ca9b3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,7,9,10],[8,11,4,5,12],[12,10,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6879a.8b4ac.c59b3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,7,9,10],[8,11,4,10,12],[12,5,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68943.9abc8.b7c5a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,4,3],[9,10,11,12,8],[11,7,12,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6894a.89b7c.ac35b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,4,10],[8,9,11,7,12],[10,12,3,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68953.a47bc.bca89 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,5,3],[10,4,7,11,12],[11,12,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68953.a48bc.bca79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,5,3],[10,4,8,11,12],[11,12,10,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6895a.947bc.bca83 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,5,10],[9,4,7,11,12],[11,12,10,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6895a.948bc.bca73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,5,10],[9,4,8,11,12],[11,12,10,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6895a.a47bc.bc389 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,5,10],[10,4,7,11,12],[11,12,3,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6895a.a48bc.bc379 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,5,10],[10,4,8,11,12],[11,12,3,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.68973.ab84c.cab59 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,7,3],[10,11,8,4,12],[12,10,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.6897a.ab84c.c3b59 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,7,10],[10,11,8,4,12],[12,3,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a3.9b4c8.a7c5b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,3],[9,11,4,12,8],[10,7,12,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a3.b47c5.cab89 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,3],[11,4,7,12,5],[12,10,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a3.b47ca.c5b89 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,3],[11,4,7,12,10],[12,5,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a3.b48c5.cab79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,3],[11,4,8,12,5],[12,10,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a3.b48ca.c5b79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,3],[11,4,8,12,10],[12,5,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a5.834bc.abc79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,5],[8,3,4,11,12],[10,11,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a5.874bc.cba93 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,5],[8,7,4,11,12],[12,11,10,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a5.894bc.abc73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,5],[8,9,4,11,12],[10,11,12,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689a5.894bc.cba73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,5],[8,9,4,11,12],[12,11,10,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.8345c.abc79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,3,4,5,12],[10,11,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.834bc.a5c79 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,3,4,11,12],[10,5,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.8745c.cba93 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,7,4,5,12],[12,11,10,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.874bc.c5a93 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,7,4,11,12],[12,5,10,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.8945c.abc73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,9,4,5,12],[10,11,12,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.8945c.cba73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,9,4,5,12],[12,11,10,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.894bc.a5c73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,9,4,11,12],[10,5,12,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.894bc.c5a73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[8,9,4,11,12],[12,5,10,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.947c5.cab83 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[9,4,7,12,5],[12,10,11,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.947ca.c5b83 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[9,4,7,12,10],[12,5,11,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.948c5.cab73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[9,4,8,12,5],[12,10,11,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.948ca.c5b73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[9,4,8,12,10],[12,5,11,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.b47c5.ca389 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[11,4,7,12,5],[12,10,3,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.b47ca.c5389 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[11,4,7,12,10],[12,5,3,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.b48c5.ca379 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[11,4,8,12,5],[12,10,3,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.689ab.b48ca.c5379 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[6,8,9,10,11],[11,4,8,12,10],[12,5,3,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83495.9ab7c.c68ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,5],[9,10,11,7,12],[12,6,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83495.9ab8c.c67ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,5],[9,10,11,8,12],[12,6,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8349a.95b7c.c68ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,10],[9,5,11,7,12],[12,6,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8349a.95b8c.c67ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,10],[9,5,11,8,12],[12,6,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8349a.9ab7c.c685b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,10],[9,10,11,7,12],[12,6,8,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8349a.9ab8c.c675b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,10],[9,10,11,8,12],[12,6,7,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8349a.b67ac.c8b59 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,4,9,10],[11,6,7,10,12],[12,8,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83659.ab97c.cab48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,5,9],[10,11,9,7,12],[12,10,11,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83695.9ab7c.c48ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,5],[9,10,11,7,12],[12,4,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83695.9ab8c.c47ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,5],[9,10,11,8,12],[12,4,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83695.a47bc.cb98a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,5],[10,4,7,11,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.83695.a87bc.cb94a mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,5],[10,8,7,11,12],[12,11,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.95b7c.c48ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[9,5,11,7,12],[12,4,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.95b8c.c47ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[9,5,11,8,12],[12,4,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.9ab7c.c485b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[9,10,11,7,12],[12,4,8,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.9b4c5.b87ac mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[9,11,4,12,5],[11,8,7,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.9b8c5.b47ac mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[9,11,8,12,5],[11,4,7,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.b594c.c87ab mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[11,5,9,4,12],[12,8,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8369a.b875c.ca94b mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,6,9,10],[11,8,7,5,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8395a.9ba7c.c6b48 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,9,5,10],[9,11,10,7,12],[12,6,11,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.839a5.987bc.cba46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,9,10,5],[9,8,7,11,12],[12,11,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.839ab.9875c.cba46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,9,10,11],[9,8,7,5,12],[12,11,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.839ab.987bc.c5a46 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,3,9,10,11],[9,8,7,11,12],[12,5,10,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.85946.a7b9c.ba3c8 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,5,9,4,6],[10,7,11,9,12],[11,10,3,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8594a.ab3c8.b769c mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,5,9,4,10],[10,11,3,12,8],[11,7,6,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.859ab.a638c.b74c9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,5,9,10,11],[10,6,3,8,12],[11,7,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.86759.a84bc.bc9a3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,6,7,5,9],[10,8,4,11,12],[11,12,9,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8679a.ab35c.b84c9 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,6,7,9,10],[10,11,3,5,12],[11,8,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8679a.b84c5.c9ab3 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,6,7,9,10],[11,8,4,12,5],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8694a.a8b5c.b9c73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,6,9,4,10],[10,8,11,5,12],[11,9,12,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8695a.984bc.bca73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,6,9,5,10],[9,8,4,11,12],[11,12,10,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.869ab.984c5.cab73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,6,9,10,11],[9,8,4,12,5],[12,10,11,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.12567.8965a.9bc48.bca73 mat:=[[-1,1,2,3,4],[1,2,5,6,7],[8,9,6,5,10],[9,11,12,4,8],[11,12,10,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46578.89abc.ba7c9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,5,7,8],[8,9,10,11,12],[11,10,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46578.98abc.ab7c9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,5,7,8],[9,8,10,11,12],[10,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46785.9abc7.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,5],[9,10,11,12,7],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46789.9abc5.bc87a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,9],[9,10,11,12,5],[11,12,8,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46789.9abc7.cb85a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,9],[9,10,11,12,7],[12,11,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46789.a9bc5.bc87a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,9],[10,9,11,12,5],[11,12,8,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46789.a9bc7.bc85a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,9],[10,9,11,12,7],[11,12,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46789.ab5c7.bac98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,9],[10,11,5,12,7],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.46789.ab5c8.bac97 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,6,7,8,9],[10,11,5,12,8],[11,10,12,9,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47568.79abc.8a9cb mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,6,8],[7,9,10,11,12],[8,10,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47589.6a8bc.9ca7b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,8,9],[6,10,8,11,12],[9,12,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47589.6a8bc.c97ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,8,9],[6,10,8,11,12],[12,9,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47589.7a6bc.98acb mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,8,9],[7,10,6,11,12],[9,8,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47589.7a8bc.96acb mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,8,9],[7,10,8,11,12],[9,6,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47589.7a8bc.9ca6b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,8,9],[7,10,8,11,12],[9,12,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47589.7a8bc.c96ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,5,8,9],[7,10,8,11,12],[12,9,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47685.9abc7.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,6,8,5],[9,10,11,12,7],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47689.7a5bc.9bca8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,6,8,9],[7,10,5,11,12],[9,11,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47689.7a8bc.9bca5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,6,8,9],[7,10,8,11,12],[9,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47689.ab5c7.bac98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,6,8,9],[10,11,5,12,7],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47689.ab9c7.bac58 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,6,8,9],[10,11,9,12,7],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47895.6abc8.a9cb7 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,5],[6,10,11,12,8],[10,9,12,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47895.8abc9.a6cb7 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,5],[8,10,11,12,9],[10,6,12,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47895.ab6c8.bac79 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,5],[10,11,6,12,8],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.47895.ab6c9.bac78 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,5],[10,11,6,12,9],[11,10,12,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.6b58c.ac7b9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[6,11,5,8,12],[10,12,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.6b58c.cab79 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[6,11,5,8,12],[12,10,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.6b5c8.b9ca7 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[6,11,5,12,8],[11,9,12,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.6b98c.ac7b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[6,11,9,8,12],[10,12,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.6b98c.ca7b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[6,11,9,8,12],[12,10,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.6bac8.b9c57 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[6,11,10,12,8],[11,9,12,5,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b56c.a8cb9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,5,6,12],[10,8,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b58c.a6cb9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,5,8,12],[10,6,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b58c.ac6b9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,5,8,12],[10,12,6,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b58c.cab69 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,5,8,12],[12,10,11,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b68c.a9bc5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,6,8,12],[10,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b98c.a6bc5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,9,8,12],[10,6,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b98c.ac6b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,9,8,12],[10,12,6,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.7b98c.ca6b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[7,11,9,8,12],[12,10,6,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.8bc59.b6ac7 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[8,11,12,5,9],[11,6,10,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.4789a.8bca9.b65c7 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[4,7,8,9,10],[8,11,12,10,9],[11,6,5,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64578.89abc.ab7c9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,5,7,8],[8,9,10,11,12],[10,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64578.98abc.ba7c9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,5,7,8],[9,8,10,11,12],[11,10,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64785.9abc7.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,5],[9,10,11,12,7],[10,9,12,11,8]];;n:=5;;m:=5;; timeout
5x5:X1234.15326.64789.9abc5.bc87a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,9],[9,10,11,12,5],[11,12,8,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64789.9abc7.bc85a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,9],[9,10,11,12,7],[11,12,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64789.a9bc5.bc87a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,9],[10,9,11,12,5],[11,12,8,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64789.a9bc7.cb85a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,9],[10,9,11,12,7],[12,11,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64789.ab5c7.bac98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,9],[10,11,5,12,7],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.64789.ab5c8.bac97 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,4,7,8,9],[10,11,5,12,8],[11,10,12,9,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67458.79abc.bc98a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,4,5,8],[7,9,10,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67489.7a5bc.bca98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,4,8,9],[7,10,5,11,12],[11,12,10,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67489.7a8bc.bca95 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,4,8,9],[7,10,8,11,12],[11,12,10,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67589.7a4bc.8c9ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,5,8,9],[7,10,4,11,12],[8,12,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67589.7a8bc.9c4ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,5,8,9],[7,10,8,11,12],[9,12,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67589.7a8bc.c9a4b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,5,8,9],[7,10,8,11,12],[12,9,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67895.ab4c8.bac79 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,5],[10,11,4,12,8],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.67895.ab4c9.bac78 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,5],[10,11,4,12,9],[11,10,12,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.6789a.7b45c.9cab8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,10],[7,11,4,5,12],[9,12,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.6789a.7b48c.9cab5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,10],[7,11,4,8,12],[9,12,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.6789a.7b58c.acb49 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,10],[7,11,5,8,12],[10,12,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.6789a.7b58c.ca4b9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,10],[7,11,5,8,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.6789a.7b98c.ac4b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,10],[7,11,9,8,12],[10,12,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.6789a.7b98c.ca4b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[6,7,8,9,10],[7,11,9,8,12],[12,10,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74568.97abc.ca89b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,6,8],[9,7,10,11,12],[12,10,8,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74589.9ab6c.b78ca mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,8,9],[9,10,11,6,12],[11,7,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74589.9ab7c.b68ca mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,8,9],[9,10,11,7,12],[11,6,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74589.a68bc.c97ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,8,9],[10,6,8,11,12],[12,9,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74589.a69bc.b78ca mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,8,9],[10,6,9,11,12],[11,7,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74589.a76bc.c89ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,8,9],[10,7,6,11,12],[12,8,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74589.a78bc.c96ab mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,5,8,9],[10,7,8,11,12],[12,9,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74689.a75bc.cba98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,6,8,9],[10,7,5,11,12],[12,11,10,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74689.a78bc.cba95 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,6,8,9],[10,7,8,11,12],[12,11,10,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74895.ab6c8.bac79 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,5],[10,11,6,12,8],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.74895.ab6c9.bac78 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,5],[10,11,6,12,9],[11,10,12,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.ab6c5.c798b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[10,11,6,12,5],[12,7,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.ab6c9.c758b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[10,11,6,12,9],[12,7,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.ab7c5.c698b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[10,11,7,12,5],[12,6,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.ab7c9.c658b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[10,11,7,12,9],[12,6,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b658c.cab79 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,6,5,8,12],[12,10,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b698c.ca7b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,6,9,8,12],[12,10,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b6ac5.c798b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,6,10,12,5],[12,7,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b6ac8.c795b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,6,10,12,8],[12,7,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b756c.c8ba9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,7,5,6,12],[12,8,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b758c.cab69 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,7,5,8,12],[12,10,11,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b768c.c9ab5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,7,6,8,12],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7489a.b798c.ca6b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,4,8,9,10],[11,7,9,8,12],[12,10,6,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76458.97abc.b8c9a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,4,5,8],[9,7,10,11,12],[11,8,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76485.9abc7.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,4,8,5],[9,10,11,12,7],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76489.a75bc.b9ca8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,4,8,9],[10,7,5,11,12],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76489.a78bc.b9ca5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,4,8,9],[10,7,8,11,12],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76489.ab5c7.bac98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,4,8,9],[10,11,5,12,7],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76489.ab9c7.bac58 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,4,8,9],[10,11,9,12,7],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76589.89abc.a74cb mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,5,8,9],[8,9,10,11,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76589.9a4bc.b78ca mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,5,8,9],[9,10,4,11,12],[11,7,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76589.a78bc.c9a4b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,5,8,9],[10,7,8,11,12],[12,9,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76895.ab4c8.bac79 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,5],[10,11,4,12,8],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.76895.ab4c9.bac78 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,5],[10,11,4,12,9],[11,10,12,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7689a.8abc5.c794b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,10],[8,10,11,12,5],[12,7,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7689a.8abc9.c754b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,10],[8,10,11,12,9],[12,7,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7689a.ab4c5.c798b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,10],[10,11,4,12,5],[12,7,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7689a.ab4c8.c795b mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,10],[10,11,4,12,8],[12,7,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7689a.b758c.ca4b9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,10],[11,7,5,8,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7689a.b798c.ca4b5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,6,8,9,10],[11,7,9,8,12],[12,10,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78459.87abc.b9c6a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,5,9],[8,7,10,11,12],[11,9,12,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78459.87abc.bc69a mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,5,9],[8,7,10,11,12],[11,12,6,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78465.9abc7.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,5],[9,10,11,12,7],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78469.87abc.ab9c5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,9],[8,7,10,11,12],[10,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78469.87abc.abc95 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,9],[8,7,10,11,12],[10,11,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78469.87abc.ba9c5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,9],[8,7,10,11,12],[11,10,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78469.87abc.bac95 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,9],[8,7,10,11,12],[11,10,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78469.ab5c7.bac98 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,9],[10,11,5,12,7],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78469.ab9c7.bac58 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,6,9],[10,11,9,12,7],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78495.ab6c9.bac87 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,5],[10,11,6,12,9],[11,10,12,8,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.78495.ab8c9.bac67 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,5],[10,11,8,12,9],[11,10,12,6,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.875bc.bac69 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,5,11,12],[11,10,12,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.875bc.bc6a9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,5,11,12],[11,12,6,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.876bc.9bac5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,6,11,12],[9,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.876bc.9bca5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,6,11,12],[9,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.876bc.b9ac5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,6,11,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.876bc.b9ca5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,6,11,12],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.879bc.bac65 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,9,11,12],[11,10,12,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.879bc.bc6a5 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[8,7,9,11,12],[11,12,6,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.bc567.cb8a9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[11,12,5,6,7],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.bc587.cb6a9 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[11,12,5,8,7],[12,11,6,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.bc659.cba87 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[11,12,6,5,9],[12,11,10,8,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15326.7849a.bc859.cba67 mat:=[[-1,1,2,3,4],[1,5,3,2,6],[7,8,4,9,10],[11,12,8,5,9],[12,11,10,6,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27685.9abc7.bc9a8 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,6,8,5],[9,10,11,12,7],[11,12,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27689.5abc8.bc9a7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,6,8,9],[5,10,11,12,8],[11,12,9,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27689.9abc8.bc5a7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,6,8,9],[9,10,11,12,8],[11,12,5,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27895.7a9bc.a6bc8 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,5],[7,10,9,11,12],[10,6,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27895.7a9bc.bca68 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,5],[7,10,9,11,12],[11,12,10,6,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27895.a6bc7.bca89 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,5],[10,6,11,12,7],[11,12,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.27895.a8bc7.bca69 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,5],[10,8,11,12,7],[11,12,10,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.5bc68.7c9ab mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[5,11,12,6,8],[7,12,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.5bc69.c8ab7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[5,11,12,6,9],[12,8,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.5bc89.c6ab7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[5,11,12,8,9],[12,6,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.7b95c.acb68 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[7,11,9,5,12],[10,12,11,6,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.7b95c.b6ac8 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[7,11,9,5,12],[11,6,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.7b9ac.b65c8 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[7,11,9,10,12],[11,6,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.abc69.c85b7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[10,11,12,6,9],[12,8,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.2789a.abc89.c65b7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[2,7,8,9,10],[10,11,12,8,9],[12,6,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.52768.79abc.bc98a mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,2,7,6,8],[7,9,10,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.52789.76abc.bc89a mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,2,7,8,9],[7,6,10,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.52789.78abc.bc69a mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,2,7,8,9],[7,8,10,11,12],[11,12,6,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.57869.7ab9c.8bc2a mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,6,9],[7,10,11,9,12],[8,11,12,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.57869.8a7bc.a9bc2 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,6,9],[8,10,7,11,12],[10,9,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.57869.a87bc.bc92a mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,6,9],[10,8,7,11,12],[11,12,9,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.5789a.6abc2.897bc mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,9,10],[6,10,11,12,2],[8,9,7,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.5789a.7b6ac.89c2b mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,9,10],[7,11,6,10,12],[8,9,12,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.5789a.7b9ac.86c2b mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,9,10],[7,11,9,10,12],[8,6,12,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.5789a.867bc.9abc2 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[5,7,8,9,10],[8,6,7,11,12],[9,10,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.72869.8a5bc.bca97 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,2,8,6,9],[8,10,5,11,12],[11,12,10,9,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.72869.8a7bc.bca95 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,2,8,6,9],[8,10,7,11,12],[11,12,10,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.7289a.865bc.bc9a7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,2,8,9,10],[8,6,5,11,12],[11,12,9,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.7289a.867bc.bc9a5 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,2,8,9,10],[8,6,7,11,12],[11,12,9,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.7289a.895bc.bc6a7 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,2,8,9,10],[8,9,5,11,12],[11,12,6,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.7289a.897bc.bc6a5 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,2,8,9,10],[8,9,7,11,12],[11,12,6,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.76528.98abc.c97ab mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,6,5,2,8],[9,8,10,11,12],[12,9,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.76829.8a7bc.a9bc5 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,6,8,2,9],[8,10,7,11,12],[10,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.78529.a96bc.ca78b mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,8,5,2,9],[10,9,6,11,12],[12,10,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.78529.a98bc.ca76b mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,8,5,2,9],[10,9,8,11,12],[12,10,7,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.7859a.9a6bc.bc782 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,8,5,9,10],[9,10,6,11,12],[11,12,7,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.78695.a7bc9.bca28 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,8,6,9,5],[10,7,11,12,9],[11,12,10,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15346.7892a.9b76c.ba8c5 mat:=[[-1,1,2,3,4],[1,5,3,4,6],[7,8,9,2,10],[9,11,7,6,12],[11,10,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.24578.96abc.ca89b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,5,7,8],[9,6,10,11,12],[12,10,8,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.24589.a67bc.c89ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,5,8,9],[10,6,7,11,12],[12,8,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.24589.a68bc.c79ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,5,8,9],[10,6,8,11,12],[12,7,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.24879.a6b5c.cb9a8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,7,9],[10,6,11,5,12],[12,11,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.24879.a6b8c.cb9a5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,7,9],[10,6,11,8,12],[12,11,9,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2489a.596bc.8a7cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,9,10],[5,9,6,11,12],[8,10,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2489a.b675c.c9ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,9,10],[11,6,7,5,12],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2489a.b678c.c9ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,9,10],[11,6,7,8,12],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2489a.b695c.c7ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,9,10],[11,6,9,5,12],[12,7,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2489a.b698c.c7ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,4,8,9,10],[11,6,9,8,12],[12,7,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.26748.59abc.8bc9a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,6,7,4,8],[5,9,10,11,12],[8,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.26758.49abc.8bc9a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,6,7,5,8],[4,9,10,11,12],[8,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.26849.57abc.9bc8a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,6,8,4,9],[5,7,10,11,12],[9,11,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.26849.58abc.9bc7a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,6,8,4,9],[5,8,10,11,12],[9,11,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.26859.47abc.9bc8a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,6,8,5,9],[4,7,10,11,12],[9,11,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.26859.48abc.9bc7a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,6,8,5,9],[4,8,10,11,12],[9,11,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27548.96abc.a89cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,5,4,8],[9,6,10,11,12],[10,8,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27589.49abc.a68cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,5,8,9],[4,9,10,11,12],[10,6,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27589.89abc.a64cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,5,8,9],[8,9,10,11,12],[10,6,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27849.a6b5c.b9ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,4,9],[10,6,11,5,12],[11,9,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27849.a6b8c.b9ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,4,9],[10,6,11,8,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27895.4abc6.a8cb9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,5],[4,10,11,12,6],[10,8,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.27895.8abc6.a4cb9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,5],[8,10,11,12,6],[10,4,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.4abc5.b698c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[4,10,11,12,5],[11,6,9,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.4abc8.b695c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[4,10,11,12,8],[11,6,9,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.4b5c6.b8ca9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[4,11,5,12,6],[11,8,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.4bac6.b8c59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[4,11,10,12,6],[11,8,12,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.8b5c6.b4ca9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[8,11,5,12,6],[11,4,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.8bac6.b4c59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[8,11,10,12,6],[11,4,12,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.9abc5.b648c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[9,10,11,12,5],[11,6,4,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2789a.9abc8.b645c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,7,8,9,10],[9,10,11,12,8],[11,6,4,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28549.76abc.a98cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,4,9],[7,6,10,11,12],[10,9,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28549.86abc.a97cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,4,9],[8,6,10,11,12],[10,9,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28576.49abc.8a9cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,7,6],[4,9,10,11,12],[8,10,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28579.46abc.ca98b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,7,9],[4,6,10,11,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28579.4a6bc.89acb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,7,9],[4,10,6,11,12],[8,9,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28579.4a9bc.86acb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,7,9],[4,10,9,11,12],[8,6,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28579.86abc.ca94b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,7,9],[8,6,10,11,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28596.47abc.8a9cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,6],[4,7,10,11,12],[8,10,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28596.49abc.8a7cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,6],[4,9,10,11,12],[8,10,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.467bc.c9a8b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,6,7,11,12],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.469bc.c7a8b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,6,9,11,12],[12,7,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.476bc.8a9cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,7,6,11,12],[8,10,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.47abc.869cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,7,10,11,12],[8,6,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.47abc.b96c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,7,10,11,12],[11,9,6,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.47bac.869cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,7,11,10,12],[8,6,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.496bc.8a7cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,9,6,11,12],[8,10,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.49abc.867cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,9,10,11,12],[8,6,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.4a7bc.869cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,10,7,11,12],[8,6,9,12,11]];;n:=5;;m:=5;; timeout
5x5:X1234.15367.2859a.4a8bc.769cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,10,8,11,12],[7,6,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.4ba7c.869cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[4,11,10,7,12],[8,6,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.74abc.869cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[7,4,10,11,12],[8,6,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.74bac.869cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[7,4,11,10,12],[8,6,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.764bc.9a8cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[7,6,4,11,12],[9,10,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.864bc.9a7cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[8,6,4,11,12],[9,10,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.867bc.c9a4b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[8,6,7,11,12],[12,9,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.869bc.a74cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[8,6,9,11,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.869bc.ac47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[8,6,9,11,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.869bc.c7a4b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[8,6,9,11,12],[12,7,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2859a.869bc.ca74b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,5,9,10],[8,6,9,11,12],[12,10,7,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2869a.47abc.8c95b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,6,9,10],[4,7,10,11,12],[8,12,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2869a.4ba7c.8c95b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,6,9,10],[4,11,10,7,12],[8,12,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2869a.7ab4c.8c95b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,6,9,10],[7,10,11,4,12],[8,12,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2869a.8b95c.a74cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,6,9,10],[8,11,9,5,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2869a.8b95c.ac47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,6,9,10],[8,11,9,5,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2869a.8b95c.c47ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,6,9,10],[8,11,9,5,12],[12,4,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28745.9abc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,5],[9,10,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28749.5a6bc.9bca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,9],[5,10,6,11,12],[9,11,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28749.5a8bc.9bca6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,9],[5,10,8,11,12],[9,11,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28749.86abc.ab9c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,9],[8,6,10,11,12],[10,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28749.86abc.bac95 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,9],[8,6,10,11,12],[11,10,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28749.ab5c8.bac96 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,9],[10,11,5,12,8],[11,10,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28749.ab9c8.bac56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,4,9],[10,11,9,12,8],[11,10,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28759.4a6bc.9bca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,5,9],[4,10,6,11,12],[9,11,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28759.4a8bc.9bca6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,5,9],[4,10,8,11,12],[9,11,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28795.4abc8.a9cb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,5],[4,10,11,12,8],[10,9,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28795.4abc8.bc6a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,5],[4,10,11,12,8],[11,12,6,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28795.6abc8.bc4a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,5],[6,10,11,12,8],[11,12,4,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28795.9abc8.a4cb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,5],[9,10,11,12,8],[10,4,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28796.4abc9.bc5a8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,6],[4,10,11,12,9],[11,12,5,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28796.5abc9.bc4a8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,6],[5,10,11,12,9],[11,12,4,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4b5c8.ac6b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,5,12,8],[10,12,6,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4b5c8.b9ca6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,5,12,8],[11,9,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4b6c9.ac5b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,6,12,9],[10,12,5,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4bac5.869bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,10,12,5],[8,6,9,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4bac8.5c6b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,10,12,8],[5,12,6,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4bac8.b9c56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,10,12,8],[11,9,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.4bac9.6c5b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[4,11,10,12,9],[6,12,5,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.5b4c9.6cab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[5,11,4,12,9],[6,12,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.5b6c9.ac4b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[5,11,6,12,9],[10,12,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.5bac9.6c4b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[5,11,10,12,9],[6,12,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.6b5c8.ac4b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[6,11,5,12,8],[10,12,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.864bc.9bac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[8,6,4,11,12],[9,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.864bc.b9ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[8,6,4,11,12],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.869bc.b4ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[8,6,9,11,12],[11,4,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.9b5c8.b4ca6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[9,11,5,12,8],[11,4,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2879a.9bac8.b4c56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,7,9,10],[9,11,10,12,8],[11,4,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28945.7abc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,5],[7,10,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28945.9abc6.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,5],[9,10,11,12,6],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.576bc.abc98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[5,7,6,11,12],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.578bc.abc96 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[5,7,8,11,12],[10,11,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.596bc.abc78 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[5,9,6,11,12],[10,11,12,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.598bc.abc76 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[5,9,8,11,12],[10,11,12,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.76b5c.ba8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[7,6,11,5,12],[11,10,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.76b9c.ba8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[7,6,11,9,12],[11,10,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.7bc56.b9ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[7,11,12,5,6],[11,9,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.7bca5.86b9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[7,11,12,10,5],[8,6,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.7bca6.b95c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[7,11,12,10,6],[11,9,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.86b5c.ba7c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[8,6,11,5,12],[11,10,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.86b7c.9bca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[8,6,11,7,12],[9,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.86b7c.b9ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[8,6,11,7,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.86b9c.b7ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[8,6,11,9,12],[11,7,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.86b9c.ba7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[8,6,11,9,12],[11,10,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.9bc56.b7ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[9,11,12,5,6],[11,7,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2894a.9bca6.b75c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,4,10],[9,11,12,10,6],[11,7,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.476bc.abc98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[4,7,6,11,12],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.478bc.abc96 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[4,7,8,11,12],[10,11,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.47abc.86c9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[4,7,10,11,12],[8,6,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.47bac.86c9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[4,7,11,10,12],[8,6,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.496bc.abc78 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[4,9,6,11,12],[10,11,12,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.498bc.abc76 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[4,9,8,11,12],[10,11,12,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.74abc.86c9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[7,4,10,11,12],[8,6,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.74bac.86c9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[7,4,11,10,12],[8,6,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.86b9c.ac74b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[8,6,11,9,12],[10,12,7,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2895a.86b9c.ca47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,5,10],[8,6,11,9,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28975.4abc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,5],[4,10,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.28975.9abc6.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,5],[9,10,11,12,6],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.46b5c.cba89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[4,6,11,5,12],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.46b9c.cba85 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[4,6,11,9,12],[12,11,10,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.4b5c6.b9ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[4,11,5,12,6],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.4bac5.86b9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[4,11,10,12,5],[8,6,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.4bac6.b9c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[4,11,10,12,6],[11,9,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.86b4c.9bac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[8,6,11,4,12],[9,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.86b4c.b9ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[8,6,11,4,12],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.86b5c.cba49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[8,6,11,5,12],[12,11,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.86b9c.b4ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[8,6,11,9,12],[11,4,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.86b9c.cba45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[8,6,11,9,12],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.9b5c6.b4ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[9,11,5,12,6],[11,4,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.2897a.9bac6.b4c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,7,10],[9,11,10,12,6],[11,4,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.47bc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,7,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.47bc8.9acb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,7,11,12,8],[9,10,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.47bc8.bc69a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,7,11,12,8],[11,12,6,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.47bc9.86abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,7,11,12,9],[8,6,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.49bc8.7acb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,9,11,12,8],[7,10,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.49bc8.bc67a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,9,11,12,8],[11,12,6,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.4abc6.79cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,10,11,12,6],[7,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.4bc76.b98ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,11,12,7,6],[11,9,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.4bc86.b97ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[4,11,12,8,6],[11,9,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.67bc8.bc49a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[6,7,11,12,8],[11,12,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.67bc9.84abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[6,7,11,12,9],[8,4,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.69bc8.bc47a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[6,9,11,12,8],[11,12,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.74bc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[7,4,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.74bc8.9acb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[7,4,11,12,8],[9,10,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.84abc.bc679 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[8,4,10,11,12],[11,12,6,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.86abc.bc479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[8,6,10,11,12],[11,12,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.94bc6.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[9,4,11,12,6],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.97bc6.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[9,7,11,12,6],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.9bc76.b48ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[9,11,12,7,6],[11,4,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a5.9bc86.b47ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,5],[9,11,12,8,6],[11,4,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.47bc9.8ba5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[4,7,11,12,9],[8,11,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.47bca.bc598 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[4,7,11,12,10],[11,12,5,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.49bca.bc578 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[4,9,11,12,10],[11,12,5,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.57bc9.8ba4c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[5,7,11,12,9],[8,11,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.57bca.bc498 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[5,7,11,12,10],[11,12,4,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.59bca.bc478 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[5,9,11,12,10],[11,12,4,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.8ba4c.bc579 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[8,11,10,4,12],[11,12,5,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289a6.8ba5c.bc479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,6],[8,11,10,5,12],[11,12,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4675c.cab89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,6,7,5,12],[12,10,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4679c.cab85 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,6,7,9,12],[12,10,11,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.46a5c.c7b89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,6,10,5,12],[12,7,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.46a9c.c7b85 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,6,10,9,12],[12,7,11,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.475c6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,5,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.475c8.9acb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,5,12,8],[9,10,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.475c8.bc69a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,5,12,8],[11,12,6,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.475c9.86abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,5,12,9],[8,6,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.476c9.8ba5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,6,12,9],[8,11,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.476ca.bc598 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,6,12,10],[11,12,5,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47b5c.86ac9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,5,12],[8,6,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47b5c.9a6c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,5,12],[9,10,6,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47b9c.5a6c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,9,12],[5,10,6,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47b9c.86ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,9,12],[8,6,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bc5.86a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,5],[8,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bc6.89a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,6],[8,9,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bc6.a9c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,6],[10,9,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bc8.5c69a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,8],[5,12,6,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bc8.9ac56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,8],[9,10,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bc9.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bca.6c598 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,10],[6,12,5,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47bca.8659c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,11,12,10],[8,6,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47cb5.86a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,12,11,5],[8,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47cb9.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,12,11,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.47cba.8659c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,7,12,11,10],[8,6,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.495c8.7acb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,5,12,8],[7,10,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.495c8.bc67a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,5,12,8],[11,12,6,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.496ca.bc578 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,6,12,10],[11,12,5,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.49bc5.86a7c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,11,12,5],[8,6,10,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.49bc8.5c67a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,11,12,8],[5,12,6,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.49bc8.7ac56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,11,12,8],[7,10,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.49bca.6c578 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,9,11,12,10],[6,12,5,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4a5c6.79cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,10,5,12,6],[7,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4abc5.8679c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,10,11,12,5],[8,6,7,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4abc6.79c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,10,11,12,6],[7,9,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4b7c5.86a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,11,7,12,5],[8,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4b7c9.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,11,7,12,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4b8c5.76a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,11,8,12,5],[7,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4b8c9.76a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,11,8,12,9],[7,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4c576.c98ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,5,7,6],[12,9,8,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4c586.c97ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,5,8,6],[12,9,7,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4cb75.86a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,11,7,5],[8,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4cb76.89a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,11,7,6],[8,9,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4cb76.c985a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,11,7,6],[12,9,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4cb79.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,11,7,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.4cb86.c975a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[4,12,11,8,6],[12,9,7,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.546bc.9a7c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,4,6,11,12],[9,10,7,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.576c9.8ba4c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,7,6,12,9],[8,11,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.576ca.bc498 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,7,6,12,10],[11,12,4,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.57bc9.86a4c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,7,11,12,9],[8,6,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.57bca.6c498 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,7,11,12,10],[6,12,4,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.596ca.bc478 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,9,6,12,10],[11,12,4,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.59bca.6c478 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,9,11,12,10],[6,12,4,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.5b6c8.9a47c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,11,6,12,8],[9,10,4,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.5c479.86abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,12,4,7,9],[8,6,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.5c47a.69bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,12,4,7,10],[6,9,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.5c49a.67bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,12,4,9,10],[6,7,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.5c679.84abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[5,12,6,7,9],[8,4,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.675c8.bc49a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[6,7,5,12,8],[11,12,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.675c9.84abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[6,7,5,12,9],[8,4,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.67bc9.84a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[6,7,11,12,9],[8,4,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.695c8.bc47a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[6,9,5,12,8],[11,12,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.6c479.8ba5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[6,12,4,7,9],[8,11,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.6c579.8ba4c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[6,12,5,7,9],[8,11,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74bc5.86a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,11,12,5],[8,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74bc9.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,11,12,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74bca.8659c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,11,12,10],[8,6,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74c56.a9bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,5,6],[10,9,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74c58.9abc6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,5,8],[9,10,11,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74cb5.86a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,11,5],[8,6,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74cb6.a95c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,11,6],[10,9,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74cb8.9a5c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,11,8],[9,10,5,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74cb9.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,11,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.74cba.8659c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,4,12,11,10],[8,6,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.7645c.ab8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,6,4,5,12],[10,11,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.7649c.ab8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,6,4,9,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.79cb5.86a4c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,9,12,11,5],[8,6,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.7acb5.8649c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,10,12,11,5],[8,6,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.7bc46.89a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,11,12,4,6],[8,9,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.7bc49.86a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[7,11,12,4,9],[8,6,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.84a5c.bc679 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,4,10,5,12],[11,12,6,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8645c.ab7c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,4,5,12],[10,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8647c.9acb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,4,7,12],[9,10,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8647c.a9bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,4,7,12],[10,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8649c.a7bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,4,9,12],[10,7,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8649c.ab7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,4,9,12],[10,11,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8659c.bc74a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,5,9,12],[11,12,7,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8659c.cb47a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,5,9,12],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8674c.9abc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,7,4,12],[9,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8674c.a9cb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,7,4,12],[10,9,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8675c.cab49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,7,5,12],[12,10,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8679c.a4cb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,7,9,12],[10,4,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.8679c.cab45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,7,9,12],[12,10,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a4c.97bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,4,12],[9,7,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a4c.bc579 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,4,12],[11,12,5,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a5c.b74c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,5,12],[11,7,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a5c.bc479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,5,12],[11,12,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a5c.c47b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,5,12],[12,4,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a5c.c7b49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,5,12],[12,7,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a5c.cb749 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,5,12],[12,11,7,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a7c.94cb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,7,12],[9,4,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a9c.b74c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,9,12],[11,7,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a9c.bc475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,9,12],[11,12,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a9c.bc745 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,9,12],[11,12,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a9c.c7b45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,9,12],[12,7,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a9c.cb475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,9,12],[12,11,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.86a9c.cb745 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,6,10,9,12],[12,11,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.89a5c.b74c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,9,10,5,12],[11,7,4,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.89a5c.bc476 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,9,10,5,12],[11,12,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.89a5c.c47b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[8,9,10,5,12],[12,4,7,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.94c56.a7bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,4,12,5,6],[10,7,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.94cb6.a75c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,4,12,11,6],[10,7,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.975c6.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,7,5,12,6],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.97bc6.a4c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,7,11,12,6],[10,4,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.9c576.c48ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,12,5,7,6],[12,4,8,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.9c586.c47ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,12,5,8,6],[12,4,7,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.9cb76.c485a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,12,11,7,6],[12,4,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.289ab.9cb86.c475a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[2,8,9,10,11],[9,12,11,8,6],[12,4,7,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.46875.9abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,7,5],[9,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.46879.ab5c8.bac92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,7,9],[10,11,5,12,8],[11,10,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.46879.ab9c8.bac52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,7,9],[10,11,9,12,8],[11,10,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.46895.7abc8.a9cb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,9,5],[7,10,11,12,8],[10,9,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.46895.9abc8.a7cb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,9,5],[9,10,11,12,8],[10,7,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4689a.7b5c8.b9ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,9,10],[7,11,5,12,8],[11,9,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4689a.7bac8.b9c52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,9,10],[7,11,10,12,8],[11,9,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4689a.9b5c8.b7ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,9,10],[9,11,5,12,8],[11,7,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4689a.9bac8.b7c52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,6,8,9,10],[9,11,10,12,8],[11,7,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47528.98abc.c96ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,5,2,8],[9,8,10,11,12],[12,9,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47589.69abc.ab8c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,5,8,9],[6,9,10,11,12],[10,11,8,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47589.89abc.c26ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,5,8,9],[8,9,10,11,12],[12,2,6,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47628.9a5bc.acb89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,2,8],[9,10,5,11,12],[10,12,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47628.9a8bc.acb59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,2,8],[9,10,8,11,12],[10,12,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47689.8a5bc.acb92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,8,9],[8,10,5,11,12],[10,12,11,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47689.8ab5c.c29ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,8,9],[8,10,11,5,12],[12,2,9,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47689.8ab9c.c25ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,8,9],[8,10,11,9,12],[12,2,5,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47689.9a5bc.acb28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,8,9],[9,10,5,11,12],[10,12,11,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47689.a2b9c.ca5b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,8,9],[10,2,11,9,12],[12,10,5,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47689.a8b9c.ca5b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,6,8,9],[10,8,11,9,12],[12,10,5,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.5a6bc.a9bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[5,10,6,11,12],[10,9,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.6a5bc.acb98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[6,10,5,11,12],[10,12,11,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.6ab8c.c9ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[6,10,11,8,12],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.6ab9c.c85ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[6,10,11,9,12],[12,8,5,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.a6b5c.ca9b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[10,6,11,5,12],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.a6b9c.ca5b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[10,6,11,9,12],[12,10,5,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.a8b5c.ca9b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[10,8,11,5,12],[12,10,9,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47829.a8b9c.ca5b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,2,9],[10,8,11,9,12],[12,10,5,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47856.92abc.bac89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,6],[9,2,10,11,12],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47856.9ab2c.cba89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,6],[9,10,11,2,12],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47856.9ab8c.c9ab2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,6],[9,10,11,8,12],[12,9,10,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47859.6ab8c.c9ab2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,9],[6,10,11,8,12],[12,9,10,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47859.92abc.abc86 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,9],[9,2,10,11,12],[10,11,12,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47859.96abc.abc82 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,9],[9,6,10,11,12],[10,11,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47859.9ab8c.c6ab2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,9],[9,10,11,8,12],[12,6,10,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47859.a6b2c.cb98a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,9],[10,6,11,2,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47859.a9b2c.cb68a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,5,9],[10,9,11,2,12],[12,11,6,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47895.6abc8.a2cb9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,5],[6,10,11,12,8],[10,2,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47895.6abc9.a2cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,5],[6,10,11,12,9],[10,2,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47896.5ab8c.cba29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,6],[5,10,11,8,12],[12,11,10,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47896.5abc8.abc29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,6],[5,10,11,12,8],[10,11,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47896.9ab8c.cba25 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,6],[9,10,11,8,12],[12,11,10,2,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47896.a2bc5.cb98a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,6],[10,2,11,12,5],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.47896.a2bc9.cb58a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,6],[10,2,11,12,9],[12,11,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.526bc.9abc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,2,6,11,12],[9,10,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.586bc.bc9a2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,8,6,11,12],[11,12,9,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.5a6bc.89c2b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,10,6,11,12],[8,9,12,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.5b68c.cab29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,11,6,8,12],[12,10,11,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.5b6c8.bac29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,11,6,12,8],[11,10,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.5ba8c.c6b29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,11,10,8,12],[12,6,11,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.5bac8.b6c29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[5,11,10,12,8],[11,6,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.625bc.9cba8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,2,5,11,12],[9,12,11,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.62bac.c85b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,2,11,10,12],[12,8,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.69bac.c85b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,9,11,10,12],[12,8,5,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6abc5.bc982 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,10,11,12,5],[11,12,9,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6abc8.bc952 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,10,11,12,8],[11,12,9,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6b5c8.b2ca9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,5,12,8],[11,2,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6b5c9.b2ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,5,12,9],[11,2,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6bac8.b2c59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,10,12,8],[11,2,12,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6bac9.b2c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,10,12,9],[11,2,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6bc58.b2ac9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,12,5,8],[11,2,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6bc59.b2ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,12,5,9],[11,2,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6bca8.b25c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,12,10,8],[11,2,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.6bca9.b25c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[6,11,12,10,9],[11,2,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.825bc.9cba6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[8,2,5,11,12],[9,12,11,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.826bc.9abc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[8,2,6,11,12],[9,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.82bac.c65b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[8,2,11,10,12],[12,6,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.89bac.c65b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[8,9,11,10,12],[12,6,5,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.89bc5.bca26 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[8,9,11,12,5],[11,12,10,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.96b5c.c2ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[9,6,11,5,12],[12,2,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.98b5c.c2ab6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[9,8,11,5,12],[12,2,10,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.9b5c6.b8ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[9,11,5,12,6],[11,8,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.9b5c8.b6ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[9,11,5,12,8],[11,6,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.9b68c.cab25 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[9,11,6,8,12],[12,10,11,2,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.9ba8c.c6b25 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[9,11,10,8,12],[12,6,11,2,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.a2bc5.bc986 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[10,2,11,12,5],[11,12,9,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.a2bc9.bc586 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[10,2,11,12,9],[11,12,5,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.a6bc5.bc982 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[10,6,11,12,5],[11,12,9,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.a6bc9.bc582 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[10,6,11,12,9],[11,12,5,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.ab5c6.b8c29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[10,11,5,12,6],[11,8,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4789a.ab5c8.b6c29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,7,8,9,10],[10,11,5,12,8],[11,6,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48529.a97bc.ca68b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,5,2,9],[10,9,7,11,12],[12,10,6,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48529.a98bc.ca67b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,5,2,9],[10,9,8,11,12],[12,10,6,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4859a.6a7bc.8b9c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,5,9,10],[6,10,7,11,12],[8,11,9,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4859a.6a8bc.7b9c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,5,9,10],[6,10,8,11,12],[7,11,9,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4859a.9a7bc.c268b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,5,9,10],[9,10,7,11,12],[12,2,6,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4859a.9a8bc.c267b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,5,9,10],[9,10,8,11,12],[12,2,6,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48629.ab57c.bc89a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,2,9],[10,11,5,7,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48629.ab58c.bc79a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,2,9],[10,11,5,8,12],[11,12,7,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48629.ab75c.ca98b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,2,9],[10,11,7,5,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48629.ab85c.ca97b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,2,9],[10,11,8,5,12],[12,10,9,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.9b57c.bc8a2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[9,11,5,7,12],[11,12,8,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.9b58c.bc7a2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[9,11,5,8,12],[11,12,7,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.9b75c.c2a8b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[9,11,7,5,12],[12,2,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.9b7ac.c258b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[9,11,7,10,12],[12,2,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.9b85c.c2a7b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[9,11,8,5,12],[12,2,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.9b8ac.c257b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[9,11,8,10,12],[12,2,5,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.ab57c.bc829 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[10,11,5,7,12],[11,12,8,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.ab58c.bc729 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[10,11,5,8,12],[11,12,7,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.b27ac.cb589 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[11,2,7,10,12],[12,11,5,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.b28ac.cb579 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[11,2,8,10,12],[12,11,5,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.b97ac.cb582 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[11,9,7,10,12],[12,11,5,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4869a.b98ac.cb572 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,6,9,10],[11,9,8,10,12],[12,11,5,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48795.6abc8.a2cb9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,7,9,5],[6,10,11,12,8],[10,2,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4879a.6b5c8.b2ca9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,7,9,10],[6,11,5,12,8],[11,2,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4879a.6bac8.b2c59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,7,9,10],[6,11,10,12,8],[11,2,12,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.5b67c.ba8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[5,11,6,7,12],[11,10,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.5b68c.ba7c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[5,11,6,8,12],[11,10,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.6b57c.bc8a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[6,11,5,7,12],[11,12,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.6b58c.bc7a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[6,11,5,8,12],[11,12,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.6b79c.cab85 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[6,11,7,9,12],[12,10,11,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.6b7ac.c958b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[6,11,7,10,12],[12,9,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.6b89c.cab75 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[6,11,8,9,12],[12,10,11,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.6b8ac.c957b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[6,11,8,10,12],[12,9,5,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b675c.cba89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,6,7,5,12],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b67ac.cb589 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,6,7,10,12],[12,11,5,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b685c.cba79 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,6,8,5,12],[12,11,10,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b68ac.cb579 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,6,8,10,12],[12,11,5,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b975c.cba86 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,9,7,5,12],[12,11,10,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b97ac.cb586 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,9,7,10,12],[12,11,5,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b985c.cba76 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,9,8,5,12],[12,11,10,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4892a.b98ac.cb576 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,2,10],[11,9,8,10,12],[12,11,5,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48956.7ab9c.c2a8b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,6],[7,10,11,9,12],[12,2,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48956.8ab9c.c2a7b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,6],[8,10,11,9,12],[12,2,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48956.ab79c.cab82 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,6],[10,11,7,9,12],[12,10,11,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48956.ab89c.cab72 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,6],[10,11,8,9,12],[12,10,11,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.6b79c.cab82 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[6,11,7,9,12],[12,10,11,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.6b89c.cab72 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[6,11,8,9,12],[12,10,11,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.7bc92.a68bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[7,11,12,9,2],[10,6,8,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.7bc96.a28bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[7,11,12,9,6],[10,2,8,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.8bc92.a67bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[8,11,12,9,2],[10,6,7,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.8bc96.a27bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[8,11,12,9,6],[10,2,7,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.ab79c.c6b82 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[10,11,7,9,12],[12,6,11,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4895a.ab89c.c6b72 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,5,10],[10,11,8,9,12],[12,6,11,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48975.6abc9.a2cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,7,5],[6,10,11,12,9],[10,2,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.48976.5abc9.abc28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,7,6],[5,10,11,12,9],[10,11,12,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4897a.5b6c9.bac28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,7,10],[5,11,6,12,9],[11,10,12,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4897a.5bac9.b6c28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,7,10],[5,11,10,12,9],[11,6,12,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4897a.6b5c9.b2ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,7,10],[6,11,5,12,9],[11,2,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.4897a.6bac9.b2c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,7,10],[6,11,10,12,9],[11,2,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a5.67bc8.92cba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,5],[6,7,11,12,8],[9,2,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a5.69bc8.72cba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,5],[6,9,11,12,8],[7,2,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a5.6b7c9.b2c8a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,5],[6,11,7,12,9],[11,2,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a5.6b8c9.b2c7a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,5],[6,11,8,12,9],[11,2,12,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a5.6bc79.b28ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,5],[6,11,12,7,9],[11,2,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a5.6bc89.b27ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,5],[6,11,12,8,9],[11,2,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a6.7b59c.c2b8a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,6],[7,11,5,9,12],[12,2,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a6.7ba9c.c2b85 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,6],[7,11,10,9,12],[12,2,11,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a6.8b59c.c2b7a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,6],[8,11,5,9,12],[12,2,11,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489a6.8ba9c.c2b75 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,6],[8,11,10,9,12],[12,2,11,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.5267c.ab8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[5,2,6,7,12],[10,11,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.5268c.ab7c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[5,2,6,8,12],[10,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.5967c.8cab2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[5,9,6,7,12],[8,12,10,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.5968c.7cab2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[5,9,6,8,12],[7,12,10,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6257c.ac8b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,2,5,7,12],[10,12,8,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6258c.ac7b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,2,5,8,12],[10,12,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.627bc.c958a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,2,7,11,12],[12,9,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.628bc.c957a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,2,8,11,12],[12,9,5,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.675c8.92cba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,7,5,12,8],[9,2,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.67bc8.92c5a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,7,11,12,8],[9,2,12,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.695c8.72cba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,9,5,12,8],[7,2,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.69bc8.72c5a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,9,11,12,8],[7,2,12,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6a7bc.c9582 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,10,7,11,12],[12,9,5,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6a8bc.c9572 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,10,8,11,12],[12,9,5,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6b7c5.8ca92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,11,7,12,5],[8,12,10,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6b7c9.8ca52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,11,7,12,9],[8,12,10,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6b8c5.7ca92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,11,8,12,5],[7,12,10,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.6b8c9.7ca52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[6,11,8,12,9],[7,12,10,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.7c592.b68ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[7,12,5,9,2],[11,6,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.7c596.b28ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[7,12,5,9,6],[11,2,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.7ca92.b68c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[7,12,10,9,2],[11,6,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.7ca96.b28c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[7,12,10,9,6],[11,2,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.8c592.b67ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[8,12,5,9,2],[11,6,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.8c596.b27ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[8,12,5,9,6],[11,2,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.8ca92.b67c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[8,12,10,9,2],[11,6,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.8ca96.b27c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[8,12,10,9,6],[11,2,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.9257c.ac8b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,2,5,7,12],[10,12,8,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.9258c.ac7b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,2,5,8,12],[10,12,7,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.9267c.ab8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,2,6,7,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.9268c.ab7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,2,6,8,12],[10,11,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.927bc.c658a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,2,7,11,12],[12,6,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.928bc.c657a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,2,8,11,12],[12,6,5,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.9a7bc.c6582 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,10,7,11,12],[12,6,5,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.9a8bc.c6572 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[9,10,8,11,12],[12,6,5,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.a675c.c2b89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,6,7,5,12],[12,2,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.a685c.c2b79 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,6,8,5,12],[12,2,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.a975c.c2b86 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,9,7,5,12],[12,2,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.a985c.c2b76 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,9,8,5,12],[12,2,11,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.ac576.c98b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,12,5,7,6],[12,9,8,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.ac579.c68b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,12,5,7,9],[12,6,8,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.ac586.c97b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,12,5,8,6],[12,9,7,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.ac589.c67b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[10,12,5,8,9],[12,6,7,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.bc576.c982a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[11,12,5,7,6],[12,9,8,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.bc579.c682a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[11,12,5,7,9],[12,6,8,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.bc586.c972a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[11,12,5,8,6],[12,9,7,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.489ab.bc589.c672a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[4,8,9,10,11],[11,12,5,8,9],[12,6,7,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.52478.69abc.bc98a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,2,4,7,8],[6,9,10,11,12],[11,12,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.52489.67abc.bc89a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,2,4,8,9],[6,7,10,11,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.52489.68abc.bc79a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,2,4,8,9],[6,8,10,11,12],[11,12,7,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.54689.9ab2c.b78ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,4,6,8,9],[9,10,11,2,12],[11,7,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.54689.9ab7c.b28ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,4,6,8,9],[9,10,11,7,12],[11,2,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5489a.a6b2c.b79c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,4,8,9,10],[10,6,11,2,12],[11,7,9,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5489a.a6b7c.b29c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,4,8,9,10],[10,6,11,7,12],[11,2,9,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5489a.a8b2c.b79c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,4,8,9,10],[10,8,11,2,12],[11,7,9,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5489a.a8b7c.b29c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,4,8,9,10],[10,8,11,7,12],[11,2,9,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57628.9a4bc.acb89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,2,8],[9,10,4,11,12],[10,12,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57628.9a8bc.acb49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,2,8],[9,10,8,11,12],[10,12,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57682.9a4bc.acb98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,2],[9,10,4,11,12],[10,12,11,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57689.8a4bc.acb92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,9],[8,10,4,11,12],[10,12,11,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57689.8ab4c.c29ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,9],[8,10,11,4,12],[12,2,9,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57689.8ab9c.c24ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,9],[8,10,11,9,12],[12,2,4,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57689.9a4bc.acb28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,9],[9,10,4,11,12],[10,12,11,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57689.a2b9c.ca4b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,9],[10,2,11,9,12],[12,10,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57689.a8b9c.ca4b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,6,8,9],[10,8,11,9,12],[12,10,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.6a4bc.acb98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[6,10,4,11,12],[10,12,11,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.6ab9c.c84ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[6,10,11,9,12],[12,8,4,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.8a4bc.acb96 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[8,10,4,11,12],[10,12,11,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.8ab9c.c64ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[8,10,11,9,12],[12,6,4,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.a6b4c.ca9b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[10,6,11,4,12],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.a6b9c.ca4b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[10,6,11,9,12],[12,10,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.a8b4c.ca9b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[10,8,11,4,12],[12,10,9,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57829.a8b9c.ca4b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,2,9],[10,8,11,9,12],[12,10,4,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57892.a6bc9.ca4b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,2],[10,6,11,12,9],[12,10,4,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.57892.a8bc9.ca4b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,2],[10,8,11,12,9],[12,10,4,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.624bc.9cba8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[6,2,4,11,12],[9,12,11,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.62bac.c84b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[6,2,11,10,12],[12,8,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.69bac.c84b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[6,9,11,10,12],[12,8,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.824bc.9cba6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[8,2,4,11,12],[9,12,11,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.82bac.c64b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[8,2,11,10,12],[12,6,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.89bac.c64b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[8,9,11,10,12],[12,6,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.96b4c.c2ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[9,6,11,4,12],[12,2,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.98b4c.c2ab6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[9,8,11,4,12],[12,2,10,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.9b4c6.b8ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[9,11,4,12,6],[11,8,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.9b4c8.b6ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[9,11,4,12,8],[11,6,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.ab4c6.b8c29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[10,11,4,12,6],[11,8,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5789a.ab4c8.b6c29 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,7,8,9,10],[10,11,4,12,8],[11,6,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58479.6a8bc.a9bc2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,7,9],[6,10,8,11,12],[10,9,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58479.6ab2c.8ca9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,7,9],[6,10,11,2,12],[8,12,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58479.a68bc.bc92a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,7,9],[10,6,8,11,12],[11,12,9,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5849a.678bc.9abc2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,9,10],[6,7,8,11,12],[9,10,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5849a.67b2c.8c9ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,9,10],[6,7,11,2,12],[8,12,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5849a.698bc.7abc2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,9,10],[6,9,8,11,12],[7,10,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5849a.69b2c.8c7ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,4,9,10],[6,9,11,2,12],[8,12,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58629.ab47c.bc89a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,2,9],[10,11,4,7,12],[11,12,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58629.ab48c.bc79a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,2,9],[10,11,4,8,12],[11,12,7,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58629.ab74c.ca98b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,2,9],[10,11,7,4,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58629.ab84c.ca97b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,2,9],[10,11,8,4,12],[12,10,9,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58679.a48bc.bc92a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,7,9],[10,4,8,11,12],[11,12,9,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58692.ab47c.bc8a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,2],[10,11,4,7,12],[11,12,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.58692.ab48c.bc7a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,2],[10,11,4,8,12],[11,12,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.7ab4c.8c92b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[7,10,11,4,12],[8,12,9,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.7abc8.bc429 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[7,10,11,12,8],[11,12,4,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.829bc.ac47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[8,2,9,11,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.879bc.ac42b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[8,7,9,11,12],[10,12,4,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.8b92c.a74cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[8,11,9,2,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.8b92c.ac47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[8,11,9,2,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.8b92c.c47ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[8,11,9,2,12],[12,4,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.9b47c.bc8a2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[9,11,4,7,12],[11,12,8,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.9b48c.bc7a2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[9,11,4,8,12],[11,12,7,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.9b74c.c2a8b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[9,11,7,4,12],[12,2,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.9b7ac.c248b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[9,11,7,10,12],[12,2,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.9b84c.c2a7b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[9,11,8,4,12],[12,2,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.9b8ac.c247b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[9,11,8,10,12],[12,2,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.a2bc8.bc479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[10,2,11,12,8],[11,12,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.ab47c.bc829 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[10,11,4,7,12],[11,12,8,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.ab48c.bc729 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[10,11,4,8,12],[11,12,7,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.b27ac.cb489 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[11,2,7,10,12],[12,11,4,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.b28ac.cb479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[11,2,8,10,12],[12,11,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.b97ac.cb482 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[11,9,7,10,12],[12,11,4,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5869a.b98ac.cb472 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,6,9,10],[11,9,8,10,12],[12,11,4,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.6b47c.bc8a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[6,11,4,7,12],[11,12,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.6b48c.bc7a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[6,11,4,8,12],[11,12,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.6b7ac.c948b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[6,11,7,10,12],[12,9,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.6b8ac.c947b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[6,11,8,10,12],[12,9,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.9b47c.bc8a6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[9,11,4,7,12],[11,12,8,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.9b48c.bc7a6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[9,11,4,8,12],[11,12,7,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.9b7ac.c648b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[9,11,7,10,12],[12,6,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.9b8ac.c647b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[9,11,8,10,12],[12,6,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b674c.cba89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,6,7,4,12],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b67ac.cb489 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,6,7,10,12],[12,11,4,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b684c.cba79 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,6,8,4,12],[12,11,10,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b68ac.cb479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,6,8,10,12],[12,11,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b974c.cba86 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,9,7,4,12],[12,11,10,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b97ac.cb486 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,9,7,10,12],[12,11,4,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b984c.cba76 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,9,8,4,12],[12,11,10,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.5892a.b98ac.cb476 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,2,10],[11,9,8,10,12],[12,11,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589a2.b67ca.cb489 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,2],[11,6,7,12,10],[12,11,4,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589a2.b68ca.cb479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,2],[11,6,8,12,10],[12,11,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589a2.b97ca.cb486 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,2],[11,9,7,12,10],[12,11,4,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589a2.b98ca.cb476 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,2],[11,9,8,12,10],[12,11,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.6247c.ac8b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[6,2,4,7,12],[10,12,8,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.6248c.ac7b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[6,2,4,8,12],[10,12,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.627bc.c948a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[6,2,7,11,12],[12,9,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.628bc.c947a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[6,2,8,11,12],[12,9,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.6a7bc.c9482 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[6,10,7,11,12],[12,9,4,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.6a8bc.c9472 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[6,10,8,11,12],[12,9,4,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.7bc46.89a2c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[7,11,12,4,6],[8,9,10,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.7bc49.86a2c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[7,11,12,4,9],[8,6,10,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.82ac6.b947c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,2,10,12,6],[11,9,4,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.82ac9.b647c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,2,10,12,9],[11,6,4,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.86a2c.b74c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,6,10,2,12],[11,7,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.86a2c.bc479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,6,10,2,12],[11,12,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.86a2c.c47b9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,6,10,2,12],[12,4,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.87ac6.b942c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,7,10,12,6],[11,9,4,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.87ac9.b642c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,7,10,12,9],[11,6,4,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.89a2c.b74c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,9,10,2,12],[11,7,4,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.89a2c.bc476 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,9,10,2,12],[11,12,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.89a2c.c47b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[8,9,10,2,12],[12,4,7,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.9247c.ac8b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[9,2,4,7,12],[10,12,8,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.9248c.ac7b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[9,2,4,8,12],[10,12,7,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.927bc.c648a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[9,2,7,11,12],[12,6,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.928bc.c647a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[9,2,8,11,12],[12,6,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.9a7bc.c6482 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[9,10,7,11,12],[12,6,4,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.9a8bc.c6472 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[9,10,8,11,12],[12,6,4,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.a674c.c2b89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,6,7,4,12],[12,2,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.a684c.c2b79 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,6,8,4,12],[12,2,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.a974c.c2b86 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,9,7,4,12],[12,2,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.a984c.c2b76 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,9,8,4,12],[12,2,11,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.ac476.c98b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,12,4,7,6],[12,9,8,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.ac479.c68b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,12,4,7,9],[12,6,8,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.ac486.c97b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,12,4,8,6],[12,9,7,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.ac489.c67b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[10,12,4,8,9],[12,6,7,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.bc476.c982a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[11,12,4,7,6],[12,9,8,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.bc479.c682a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[11,12,4,7,9],[12,6,8,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.bc486.c972a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[11,12,4,8,6],[12,9,7,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.589ab.bc489.c672a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[5,8,9,10,11],[11,12,4,8,9],[12,6,7,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64578.92abc.ca89b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,5,7,8],[9,2,10,11,12],[12,10,8,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64589.a27bc.c89ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,5,8,9],[10,2,7,11,12],[12,8,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64589.a28bc.c79ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,5,8,9],[10,2,8,11,12],[12,7,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64789.9abc2.bc85a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,7,8,9],[9,10,11,12,2],[11,12,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64789.9abc5.bc82a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,7,8,9],[9,10,11,12,5],[11,12,8,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64879.a2b5c.cb9a8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,7,9],[10,2,11,5,12],[12,11,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.64879.a2b8c.cb9a5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,7,9],[10,2,11,8,12],[12,11,9,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.abc72.c895b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[10,11,12,7,2],[12,8,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.abc75.c892b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[10,11,12,7,5],[12,8,9,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.abc82.c795b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[10,11,12,8,2],[12,7,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.abc85.c792b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[10,11,12,8,5],[12,7,9,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.b275c.c9ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[11,2,7,5,12],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.b278c.c9ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[11,2,7,8,12],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.b295c.c7ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[11,2,9,5,12],[12,7,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6489a.b298c.c7ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,4,8,9,10],[11,2,9,8,12],[12,7,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67485.9abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,4,8,5],[9,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67489.ab5c2.bac98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,4,8,9],[10,11,5,12,2],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67489.ab9c2.bac58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,4,8,9],[10,11,9,12,2],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67528.98abc.c94ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,5,2,8],[9,8,10,11,12],[12,9,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67548.92abc.a89cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,5,4,8],[9,2,10,11,12],[10,8,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67589.89abc.a24cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,5,8,9],[8,9,10,11,12],[10,2,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67589.89abc.c24ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,5,8,9],[8,9,10,11,12],[12,2,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67829.8a4bc.a9bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,2,9],[8,10,4,11,12],[10,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67849.a2b5c.b9ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,4,9],[10,2,11,5,12],[11,9,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67849.a2b8c.b9ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,4,9],[10,2,11,8,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.67895.8abc2.a4cb9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,9,5],[8,10,11,12,2],[10,4,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6789a.824bc.9abc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,9,10],[8,2,4,11,12],[9,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6789a.8b5c2.b4ca9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,9,10],[8,11,5,12,2],[11,4,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6789a.8bac2.b4c59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,9,10],[8,11,10,12,2],[11,4,12,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6789a.9abc5.b248c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,9,10],[9,10,11,12,5],[11,2,4,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6789a.9abc8.b245c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,7,8,9,10],[9,10,11,12,8],[11,2,4,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68475.9abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,7,5],[9,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68479.82abc.abc95 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,7,9],[8,2,10,11,12],[10,11,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68479.82abc.ba9c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,7,9],[8,2,10,11,12],[11,10,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68479.8abc2.bc59a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,7,9],[8,10,11,12,2],[11,12,5,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68479.ab5c2.bac98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,7,9],[10,11,5,12,2],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68479.ab9c2.bac58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,7,9],[10,11,9,12,2],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68495.7abc8.a9cb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,5],[7,10,11,12,8],[10,9,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68495.9abc8.a7cb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,5],[9,10,11,12,8],[10,7,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68495.ab7c9.bac82 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,5],[10,11,7,12,9],[11,10,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68495.ab8c9.bac72 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,5],[10,11,8,12,9],[11,10,12,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.7b5ac.8c9b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[7,11,5,10,12],[8,12,9,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.7bc58.b9ac2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[7,11,12,5,8],[11,9,10,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.7bca5.829bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[7,11,12,10,5],[8,2,9,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.7bca8.b95c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[7,11,12,10,8],[11,9,5,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.827bc.9bca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[8,2,7,11,12],[9,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.827bc.b9ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[8,2,7,11,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.829bc.b7ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[8,2,9,11,12],[11,7,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.8b7c2.9c5ab mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[8,11,7,12,2],[9,12,5,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.9bc58.b7ac2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[9,11,12,5,8],[11,7,10,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.9bca8.b75c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[9,11,12,10,8],[11,7,5,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.bc572.cb8a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[11,12,5,7,2],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.bc582.cb7a9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[11,12,5,8,2],[12,11,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.bc759.cba82 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[11,12,7,5,9],[12,11,10,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6849a.bc859.cba72 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,4,9,10],[11,12,8,5,9],[12,11,10,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68529.a97bc.ca48b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,2,9],[10,9,7,11,12],[12,10,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68529.a98bc.ca47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,2,9],[10,9,8,11,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68549.72abc.a98cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,4,9],[7,2,10,11,12],[10,9,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68549.82abc.a97cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,4,9],[8,2,10,11,12],[10,9,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68579.82abc.ca94b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,7,9],[8,2,10,11,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.724bc.9a8cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[7,2,4,11,12],[9,10,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.74abc.829cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[7,4,10,11,12],[8,2,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.74bac.829cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[7,4,11,10,12],[8,2,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.824bc.9a7cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[8,2,4,11,12],[9,10,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.827bc.c9a4b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[8,2,7,11,12],[12,9,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.829bc.a74cb mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[8,2,9,11,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.829bc.ac47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[8,2,9,11,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.829bc.c7a4b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[8,2,9,11,12],[12,7,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.829bc.ca74b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[8,2,9,11,12],[12,10,7,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.9a7bc.c248b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[9,10,7,11,12],[12,2,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6859a.9a8bc.c247b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,5,9,10],[9,10,8,11,12],[12,2,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68729.94abc.ab5c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,2,9],[9,4,10,11,12],[10,11,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68745.9abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,4,5],[9,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68749.82abc.ab9c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,4,9],[8,2,10,11,12],[10,11,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68749.82abc.bac95 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,4,9],[8,2,10,11,12],[11,10,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68749.ab5c8.bac92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,4,9],[10,11,5,12,8],[11,10,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68749.ab9c8.bac52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,4,9],[10,11,9,12,8],[11,10,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68795.9abc8.a4cb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,5],[9,10,11,12,8],[10,4,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.824bc.9bac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[8,2,4,11,12],[9,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.824bc.b9ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[8,2,4,11,12],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.829bc.b4ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[8,2,9,11,12],[11,4,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.8b92c.ac4b5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[8,11,9,2,12],[10,12,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.8b95c.ac4b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[8,11,9,5,12],[10,12,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.9b5c8.b4ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[9,11,5,12,8],[11,4,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6879a.9bac8.b4c52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,7,9,10],[9,11,10,12,8],[11,4,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6892a.9b47c.ba8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,2,10],[9,11,4,7,12],[11,10,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6892a.9b48c.ba7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,2,10],[9,11,4,8,12],[11,10,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68945.7abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,5],[7,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68945.9abc2.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,5],[9,10,11,12,2],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.72b5c.ba8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[7,2,11,5,12],[11,10,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.72b9c.ba8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[7,2,11,9,12],[11,10,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.7bc52.b9ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[7,11,12,5,2],[11,9,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.7bca2.b95c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[7,11,12,10,2],[11,9,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.7bca5.82b9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[7,11,12,10,5],[8,2,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.82b5c.ba7c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[8,2,11,5,12],[11,10,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.82b7c.9bca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[8,2,11,7,12],[9,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.82b7c.b9ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[8,2,11,7,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.82b9c.b7ac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[8,2,11,9,12],[11,7,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.82b9c.ba7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[8,2,11,9,12],[11,10,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.9bc52.b7ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[9,11,12,5,2],[11,7,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6894a.9bca2.b75c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,4,10],[9,11,12,10,2],[11,7,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6895a.74abc.82c9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,5,10],[7,4,10,11,12],[8,2,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6895a.74bac.82c9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,5,10],[7,4,11,10,12],[8,2,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6895a.82b9c.ac74b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,5,10],[8,2,11,9,12],[10,12,7,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6895a.82b9c.ca47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,5,10],[8,2,11,9,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.68975.9abc2.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,5],[9,10,11,12,2],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.82b4c.9bac5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[8,2,11,4,12],[9,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.82b4c.b9ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[8,2,11,4,12],[11,9,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.82b5c.cba49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[8,2,11,5,12],[12,11,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.82b9c.b4ca5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[8,2,11,9,12],[11,4,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.82b9c.cba45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[8,2,11,9,12],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.9b5c2.b4ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[9,11,5,12,2],[11,4,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.6897a.9bac2.b4c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,7,10],[9,11,10,12,2],[11,4,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689a5.74bc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,5],[7,4,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689a5.74bc8.9acb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,5],[7,4,11,12,8],[9,10,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689a5.94bc2.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,5],[9,4,11,12,2],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689a5.97bc2.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,5],[9,7,11,12,2],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689a5.9bc72.b48ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,5],[9,11,12,7,2],[11,4,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689a5.9bc82.b47ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,5],[9,11,12,8,2],[11,4,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.7245c.ab8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,2,4,5,12],[10,11,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.7249c.ab8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,2,4,9,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74bc5.82a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,11,12,5],[8,2,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74bc9.82a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,11,12,9],[8,2,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74bca.8259c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,11,12,10],[8,2,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74c52.a9bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,5,2],[10,9,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74c58.9abc2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,5,8],[9,10,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74cb2.a95c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,11,2],[10,9,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74cb5.82a9c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,11,5],[8,2,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74cb8.9a5c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,11,8],[9,10,5,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74cb9.82a5c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,11,9],[8,2,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.74cba.8259c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,4,12,11,10],[8,2,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.79cb5.82a4c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,9,12,11,5],[8,2,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.7acb5.8249c mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[7,10,12,11,5],[8,2,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8245c.ab7c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,4,5,12],[10,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8247c.9acb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,4,7,12],[9,10,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8247c.a9bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,4,7,12],[10,9,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8249c.a7bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,4,9,12],[10,7,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8249c.ab7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,4,9,12],[10,11,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8259c.bc74a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,5,9,12],[11,12,7,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8259c.cb47a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,5,9,12],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8274c.9abc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,7,4,12],[9,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8274c.a9cb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,7,4,12],[10,9,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8275c.cab49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,7,5,12],[12,10,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8279c.a4cb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,7,9,12],[10,4,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.8279c.cab45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,7,9,12],[12,10,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a4c.97bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,4,12],[9,7,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a5c.b74c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,5,12],[11,7,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a5c.bc479 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,5,12],[11,12,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a5c.c7b49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,5,12],[12,7,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a5c.cb749 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,5,12],[12,11,7,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a7c.94cb5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,7,12],[9,4,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a9c.b74c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,9,12],[11,7,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a9c.bc475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,9,12],[11,12,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a9c.bc745 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,9,12],[11,12,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a9c.c7b45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,9,12],[12,7,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a9c.cb475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,9,12],[12,11,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.82a9c.cb745 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,2,10,9,12],[12,11,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.87a2c.bc495 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,7,10,2,12],[11,12,4,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.87a5c.bc492 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,7,10,5,12],[11,12,4,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.89a2c.bc475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,9,10,2,12],[11,12,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.89a5c.bc472 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[8,9,10,5,12],[11,12,4,7,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.9247c.ab8c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,2,4,7,12],[10,11,8,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.9248c.ab7c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,2,4,8,12],[10,11,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.94c52.a7bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,4,12,5,2],[10,7,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.94cb2.a75c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,4,12,11,2],[10,7,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.975c2.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,7,5,12,2],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.97bc2.a4c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,7,11,12,2],[10,4,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.9c572.c48ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,12,5,7,2],[12,4,8,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.9c582.c47ba mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,12,5,8,2],[12,4,7,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.9cb72.c485a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,12,11,7,2],[12,4,8,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.689ab.9cb82.c475a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[6,8,9,10,11],[9,12,11,8,2],[12,4,7,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7289a.94abc.b8c56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,2,8,9,10],[9,4,10,11,12],[11,8,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74582.96abc.ba8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,5,8,2],[9,6,10,11,12],[11,10,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74586.92abc.ba8c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,5,8,6],[9,2,10,11,12],[11,10,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74589.92abc.ab8c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,5,8,9],[9,2,10,11,12],[10,11,8,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74589.96abc.ab8c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,5,8,9],[9,6,10,11,12],[10,11,8,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74892.a6bc5.cb98a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,2],[10,6,11,12,5],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74892.a6bc8.cb95a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,2],[10,6,11,12,8],[12,11,9,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74896.a2bc5.cb98a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,6],[10,2,11,12,5],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.74896.a2bc8.cb95a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,6],[10,2,11,12,8],[12,11,9,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7489a.a2bc5.bc986 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,10],[10,2,11,12,5],[11,12,9,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7489a.a2bc8.bc956 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,10],[10,2,11,12,8],[11,12,9,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7489a.a6bc5.bc982 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,10],[10,6,11,12,5],[11,12,9,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7489a.a6bc8.bc952 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,4,8,9,10],[10,6,11,12,8],[11,12,9,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.78549.8abc2.b69ac mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,4,9],[8,10,11,12,2],[11,6,9,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.78549.8abc6.b29ac mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,4,9],[8,10,11,12,6],[11,2,9,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.78592.8a9bc.c6a4b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,9,2],[8,10,9,11,12],[12,6,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.78596.8a9bc.c2a4b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,9,6],[8,10,9,11,12],[12,2,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7859a.8b4c2.96abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,9,10],[8,11,4,12,2],[9,6,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7859a.8b4c6.92abc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,9,10],[8,11,4,12,6],[9,2,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7859a.8b9c2.a64bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,9,10],[8,11,9,12,2],[10,6,4,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7859a.8b9c6.a24bc mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,5,9,10],[8,11,9,12,6],[10,2,4,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7894a.8bc52.c6ab9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,4,10],[8,11,12,5,2],[12,6,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7894a.8bc56.c2ab9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,4,10],[8,11,12,5,6],[12,2,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7894a.8bc92.c6ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,4,10],[8,11,12,9,2],[12,6,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.7894a.8bc96.c2ab5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,4,10],[8,11,12,9,6],[12,2,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789a2.8ba5c.c6b49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,2],[8,11,10,5,12],[12,6,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789a2.8ba9c.c6b45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,2],[8,11,10,9,12],[12,6,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789a6.8ba5c.c2b49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,6],[8,11,10,5,12],[12,2,11,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789a6.8ba9c.c2b45 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,6],[8,11,10,9,12],[12,2,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8c452.a6bc9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,4,5,2],[10,6,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8c456.a2bc9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,4,5,6],[10,2,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8c492.a6bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,4,9,2],[10,6,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8c496.a2bc5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,4,9,6],[10,2,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8ca52.b64c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,10,5,2],[11,6,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8ca56.b24c9 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,10,5,6],[11,2,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8ca92.b64c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,10,9,2],[11,6,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.789ab.8ca96.b24c5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[7,8,9,10,11],[8,12,10,9,6],[11,2,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82475.9abc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,7,5],[9,10,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82479.a8bc5.bc9a6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,7,9],[10,8,11,12,5],[11,12,9,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82479.ab5c8.bac96 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,7,9],[10,11,5,12,8],[11,10,12,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82479.ab9c8.bac56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,7,9],[10,11,9,12,8],[11,10,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82495.9abc8.a7cb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,9,5],[9,10,11,12,8],[10,7,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8249a.9b5c8.b7ca6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,9,10],[9,11,5,12,8],[11,7,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8249a.9bac8.b7c56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,4,9,10],[9,11,10,12,8],[11,7,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82745.9abc6.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,7,4,5],[9,10,11,12,6],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82749.ab5c6.bac98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,7,4,9],[10,11,5,12,6],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82749.ab9c6.bac58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,7,4,9],[10,11,9,12,6],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82795.9abc8.a4cb6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,7,9,5],[9,10,11,12,8],[10,4,12,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8279a.9bc58.b4ac6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,7,9,10],[9,11,12,5,8],[11,4,10,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8279a.9bca8.b45c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,7,9,10],[9,11,12,10,8],[11,4,5,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82945.9abc6.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,4,5],[9,10,11,12,6],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8294a.9b5c6.b7ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,4,10],[9,11,5,12,6],[11,7,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8294a.9bac6.b7c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,4,10],[9,11,10,12,6],[11,7,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82956.a4b9c.cb87a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,5,6],[10,4,11,9,12],[12,11,8,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82956.a8b9c.cb47a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,5,6],[10,8,11,9,12],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8295a.b469c.ca87b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,5,10],[11,4,6,9,12],[12,10,8,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8295a.b4a9c.c687b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,5,10],[11,4,10,9,12],[12,6,8,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8295a.b647c.c8a9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,5,10],[11,6,4,7,12],[12,8,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8295a.b869c.ca47b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,5,10],[11,8,6,9,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82975.9abc6.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,5],[9,10,11,12,6],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82975.ab4c6.bac89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,5],[10,11,4,12,6],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.82975.ab8c6.bac49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,5],[10,11,8,12,6],[11,10,12,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.9bc56.b4ac8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[9,11,12,5,6],[11,4,10,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.9bca6.b45c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[9,11,12,10,6],[11,4,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.b4ac6.c8b95 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[11,4,10,12,6],[12,8,11,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.b8c45.c9ab6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[11,8,12,4,5],[12,9,10,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.bc456.cba89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[11,12,4,5,6],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.bc4a6.cb589 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[11,12,4,10,6],[12,11,5,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.bc549.cb8a6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[11,12,5,4,9],[12,11,8,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8297a.bc856.cba49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,7,10],[11,12,8,5,6],[12,11,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a5.94bc6.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,5],[9,4,11,12,6],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a5.97bc6.a4cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,5],[9,7,11,12,6],[10,4,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a5.9abc6.bc478 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,5],[9,10,11,12,6],[11,12,4,7,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a5.abc49.b78c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,5],[10,11,12,4,9],[11,7,8,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a5.abc89.b74c6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,5],[10,11,12,8,9],[11,7,4,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a6.a4b9c.cb875 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,6],[10,4,11,9,12],[12,11,8,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829a6.a8b9c.cb475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,6],[10,8,11,9,12],[12,11,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.945c6.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[9,4,5,12,6],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.94bc6.a7c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[9,4,11,12,6],[10,7,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.97c56.a4bc8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[9,7,12,5,6],[10,4,11,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.97cb6.a45c8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[9,7,12,11,6],[10,4,5,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.a469c.cb875 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,4,6,9,12],[12,11,8,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.a4b9c.c6875 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,4,11,9,12],[12,6,8,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.a869c.cb475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,8,6,9,12],[12,11,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.a8b9c.c6475 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,8,11,9,12],[12,6,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.ac549.c78b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,12,5,4,9],[12,7,8,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.ac589.c74b6 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,12,5,8,9],[12,7,4,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.acb49.c7856 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,12,11,4,9],[12,7,8,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.829ab.acb89.c7456 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,2,9,10,11],[10,12,11,8,9],[12,7,4,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.84592.a67bc.b89ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,5,9,2],[10,6,7,11,12],[11,8,9,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.84592.a68bc.b79ca mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,5,9,2],[10,6,8,11,12],[11,7,9,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8459a.a6b7c.b89c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,5,9,10],[10,6,11,7,12],[11,8,9,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8459a.a6b8c.b79c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,5,9,10],[10,6,11,8,12],[11,7,9,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8469a.abc25.c798b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,6,9,10],[10,11,12,2,5],[12,7,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8469a.abc28.c795b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,6,9,10],[10,11,12,2,8],[12,7,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8479a.a6bc2.bc958 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,7,9,10],[10,6,11,12,2],[11,12,9,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8479a.a6bc5.bc928 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,7,9,10],[10,6,11,12,5],[11,12,9,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8479a.a8bc2.bc956 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,7,9,10],[10,8,11,12,2],[11,12,9,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8479a.a8bc5.bc926 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,7,9,10],[10,8,11,12,5],[11,12,9,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849a2.b67c5.c8a9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,2],[11,6,7,12,5],[12,8,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849a2.b67c9.c8a5b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,2],[11,6,7,12,9],[12,8,10,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849a2.b68c5.c7a9b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,2],[11,6,8,12,5],[12,7,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849a2.b68c9.c7a5b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,2],[11,6,8,12,9],[12,7,10,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849a5.9abc6.bc728 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,5],[9,10,11,12,6],[11,12,7,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849a6.b7ac2.c98b5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,6],[11,7,10,12,2],[12,9,8,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.9ab5c.c6728 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[9,10,11,5,12],[12,6,7,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c25.c7a89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,2,5],[12,7,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c28.c7a59 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,2,8],[12,7,10,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c72.c9a58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,7,2],[12,9,10,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c75.c8a92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,7,5],[12,8,10,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c75.c9a28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,7,5],[12,9,10,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c79.c8a52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,7,9],[12,8,10,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c85.c7a92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,8,5],[12,7,10,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c89.c7a52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,8,9],[12,7,10,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c92.c7a58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,9,2],[12,7,10,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b6c95.c7a28 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,6,12,9,5],[12,7,10,2,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b8c72.c9a56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,8,12,7,2],[12,9,10,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b8c75.c9a26 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,8,12,7,5],[12,9,10,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b8c92.c7a56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,8,12,9,2],[12,7,10,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b8c95.c7a26 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,8,12,9,5],[12,7,10,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b9c25.c7a86 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,9,12,2,5],[12,7,10,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.849ab.b9c28.c7a56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,4,9,10,11],[11,9,12,2,8],[12,7,10,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86425.97abc.b9ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,2,5],[9,7,10,11,12],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86429.9abc8.a7c5b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,2,9],[9,10,11,12,8],[10,7,12,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86472.9ab5c.c9ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,7,2],[9,10,11,5,12],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86475.9ab2c.c9ab8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,7,5],[9,10,11,2,12],[12,9,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86475.9abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,7,5],[9,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86479.ab5c8.bac92 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,7,9],[10,11,5,12,8],[11,10,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86479.ab9c8.bac52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,7,9],[10,11,9,12,8],[11,10,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86492.a7b5c.ca9b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,2],[10,7,11,5,12],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86492.a9b5c.ca7b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,2],[10,9,11,5,12],[12,10,7,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86495.9abc8.a7cb2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,5],[9,10,11,12,8],[10,7,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86495.a7b2c.ca9b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,5],[10,7,11,2,12],[12,10,9,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86495.a9b2c.ca7b8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,5],[10,9,11,2,12],[12,10,7,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8649a.9b5c8.b7ca2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,10],[9,11,5,12,8],[11,7,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8649a.9bac8.b7c52 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,4,9,10],[9,11,10,12,8],[11,7,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86745.9abc2.a9cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,7,4,5],[9,10,11,12,2],[10,9,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86749.ab5c2.bac98 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,7,4,9],[10,11,5,12,2],[11,10,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86749.ab9c2.bac58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,7,4,9],[10,11,9,12,2],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86945.9abc2.a7cb8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,4,5],[9,10,11,12,2],[10,7,12,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8694a.9b5c2.b7ca8 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,4,10],[9,11,5,12,2],[11,7,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8694a.9bac2.b7c58 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,4,10],[9,11,10,12,2],[11,7,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86975.ab4c2.bac89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,7,5],[10,11,4,12,2],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.86975.ab8c2.bac49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,7,5],[10,11,8,12,2],[11,10,12,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8697a.bc452.cba89 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,7,10],[11,12,4,5,2],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8697a.bc4a2.cb589 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,7,10],[11,12,4,10,2],[12,11,5,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8697a.bc549.cb8a2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,7,10],[11,12,5,4,9],[12,11,8,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8697a.bc852.cba49 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,7,10],[11,12,8,5,2],[12,11,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869a5.ab7c2.b9c48 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,5],[10,11,7,12,2],[11,9,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869a5.abc49.b78c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,5],[10,11,12,4,9],[11,7,8,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869a5.abc89.b74c2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,5],[10,11,12,8,9],[11,7,4,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869ab.ac549.c78b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,11],[10,12,5,4,9],[12,7,8,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869ab.ac589.c74b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,11],[10,12,5,8,9],[12,7,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869ab.acb49.c7852 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,11],[10,12,11,4,9],[12,7,8,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.869ab.acb89.c7452 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,6,9,10,11],[10,12,11,8,9],[12,7,4,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.87926.a8b9c.ca4b5 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,2,6],[10,8,11,9,12],[12,10,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.87956.a8b9c.ca4b2 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,5,6],[10,8,11,9,12],[12,10,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.87956.a8b9c.cb42a mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,5,6],[10,8,11,9,12],[12,11,4,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.8795a.b869c.ca42b mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,5,10],[11,8,6,9,12],[12,10,4,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.879a2.abc45.c8b96 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,10,2],[10,11,12,4,5],[12,8,11,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.879a6.a8b9c.cb425 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,10,6],[10,8,11,9,12],[12,11,4,2,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.879ab.a869c.cb425 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,7,9,10,11],[10,8,6,9,12],[12,11,4,2,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.89472.9abc8.abc56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,9,4,7,2],[9,10,11,12,8],[10,11,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.89475.9abc8.abc26 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,9,4,7,5],[9,10,11,12,8],[10,11,12,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.894a2.9b7c8.bac56 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,9,4,10,2],[9,11,7,12,8],[11,10,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15367.894a5.9b7c8.bac26 mat:=[[-1,1,2,3,4],[1,5,3,6,7],[8,9,4,10,5],[9,11,7,12,8],[11,10,12,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26587.39abc.4a9cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,8,7],[3,9,10,11,12],[4,10,9,12,11]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.26589.37abc.4a9cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,8,9],[3,7,10,11,12],[4,10,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26589.39abc.4a7cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,8,9],[3,9,10,11,12],[4,10,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26589.3a7bc.49acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,8,9],[3,10,7,11,12],[4,9,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.378bc.49acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,8,11,12],[4,9,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.48acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[4,8,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.48cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[4,8,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.4a8cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[4,10,8,12,11]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2659a.379bc.84acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[8,4,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.84cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[8,4,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.8c4ab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[8,12,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.c8a4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[12,8,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.379bc.ca84b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,7,9,11,12],[12,10,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.387bc.4a9cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,8,7,11,12],[4,10,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.38abc.479cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,8,10,11,12],[4,7,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.38abc.497cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,8,10,11,12],[4,9,7,12,11]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2659a.3a8bc.497cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[3,10,8,11,12],[4,9,7,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.739bc.84acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,3,9,11,12],[8,4,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.73abc.849cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,3,10,11,12],[8,4,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.749bc.83acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,4,9,11,12],[8,3,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.74abc.839cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,4,10,11,12],[8,3,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.793bc.8a4cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,9,3,11,12],[8,10,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.794bc.8a3cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,9,4,11,12],[8,10,3,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.7a3bc.894cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,10,3,11,12],[8,9,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.7a4bc.893cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[7,10,4,11,12],[8,9,3,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.b794c.c8ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[11,7,9,4,12],[12,8,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.b79c3.c8a4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[11,7,9,12,3],[12,8,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2659a.b7a4c.c89b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,5,9,10],[11,7,10,4,12],[12,8,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26759.84abc.bc39a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,5,9],[8,4,10,11,12],[11,12,3,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26759.8a4bc.ac39b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,5,9],[8,10,4,11,12],[10,12,3,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26759.8ab4c.bc39a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,5,9],[8,10,11,4,12],[11,12,3,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26785.39abc.4abc9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,8,5],[3,9,10,11,12],[4,10,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26789.3ab5c.4b9ca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,8,9],[3,10,11,5,12],[4,11,9,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26789.3ab9c.4b5ca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,8,9],[3,10,11,9,12],[4,11,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26789.3ab9c.bc54a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,8,9],[3,10,11,9,12],[11,12,5,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26789.5ab9c.bc34a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,8,9],[5,10,11,9,12],[11,12,3,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26789.5abc3.94abc mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,8,9],[5,10,11,12,3],[9,4,10,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26795.3a8bc.49bca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,5],[3,10,8,11,12],[4,9,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26795.3a9bc.48bca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,5],[3,10,9,11,12],[4,8,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26795.3a9bc.c4b8a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,5],[3,10,9,11,12],[12,4,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b85c.49acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,8,5,12],[4,9,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b8ac.495cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,8,10,12],[4,9,5,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b8ac.9c54b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,8,10,12],[9,12,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b95c.48acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,5,12],[4,8,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b95c.4ca8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,5,12],[4,12,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b95c.8ac4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,5,12],[8,10,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b95c.a84cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,5,12],[10,8,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b95c.ac48b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,5,12],[10,12,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b95c.c48ab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,5,12],[12,4,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b9ac.485cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,10,12],[4,8,5,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.3b9ac.8c54b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[3,11,9,10,12],[8,12,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.48abc.bc359 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[4,8,10,11,12],[11,12,3,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.48abc.c3b59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[4,8,10,11,12],[12,3,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.4a8bc.935cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[4,10,8,11,12],[9,3,5,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.53abc.8c94b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[5,3,10,11,12],[8,12,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.53b8c.a49cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[5,3,11,8,12],[10,4,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.5b3ac.8c94b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[5,11,3,10,12],[8,12,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.5b8ac.9c34b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[5,11,8,10,12],[9,12,3,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.5b9ac.8c34b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[5,11,9,10,12],[8,12,3,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.5bc49.c38ab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[5,11,12,4,9],[12,3,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.845bc.bc3a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[8,4,5,11,12],[11,12,3,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.849bc.bc3a5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[8,4,9,11,12],[11,12,3,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.894bc.ba5c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[8,9,4,11,12],[11,10,5,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.8b54c.9c3ab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[8,11,5,4,12],[9,12,3,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.93b8c.a45cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[9,3,11,8,12],[10,4,5,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.ab54c.b3c89 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[10,11,5,4,12],[11,3,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.ab94c.b3c85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[10,11,9,4,12],[11,3,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2679a.b3c45.c98ab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,7,9,10],[11,3,12,4,5],[12,9,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.26987.3ab5c.4bac9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,7],[3,10,11,5,12],[4,11,10,12,9]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.26987.3abc5.4ba9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,7],[3,10,11,12,5],[4,11,10,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2698a.37b9c.4bac5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,7,11,9,12],[4,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.37b9c.b4ca5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,7,11,9,12],[11,4,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.37bac.4b5c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,7,11,10,12],[4,11,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.37bac.bc549 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,7,11,10,12],[11,12,5,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.37bc9.4ba5c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,7,11,12,9],[4,11,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.37bc9.ba45c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,7,11,12,9],[11,10,4,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.39bac.4b5c7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,9,11,10,12],[4,11,5,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.39bac.bc547 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,9,11,10,12],[11,12,5,4,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3ab5c.4b7c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,10,11,5,12],[4,11,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3ab9c.4b7c5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,10,11,9,12],[4,11,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3abc5.4b79c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,10,11,12,5],[4,11,7,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3abc9.4b75c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,10,11,12,9],[4,11,7,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3b75c.4abc9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,11,7,5,12],[4,10,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3b79c.4abc5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,11,7,9,12],[4,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3b7c5.4ab9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,11,7,12,5],[4,10,11,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2698a.3b7c9.4ab5c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,11,7,12,9],[4,10,11,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3bac5.47b9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,11,10,12,5],[4,7,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.3bac9.47b5c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[3,11,10,12,9],[4,7,11,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.57bac.bc349 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[5,7,11,10,12],[11,12,3,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.59bac.bc347 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[5,9,11,10,12],[11,12,3,4,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.5b3c9.a7b4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[5,11,3,12,9],[10,7,11,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.5bac3.97b4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[5,11,10,12,3],[9,7,11,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.73b9c.ab4c5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[7,3,11,9,12],[10,11,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.7b35c.ba4c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[7,11,3,5,12],[11,10,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.7b3c9.a4b5c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[7,11,3,12,9],[10,4,11,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2698a.7ba5c.b34c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,8,10],[7,11,10,5,12],[11,3,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.3875c.4bac9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,8,7,5,12],[4,11,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.3879c.4bac5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,8,7,9,12],[4,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.387c5.4ba9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,8,7,12,5],[4,11,10,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.269ab.387c9.4ba5c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,8,7,12,9],[4,11,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.38b5c.47ac9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,8,11,5,12],[4,7,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.38bc5.47a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,8,11,12,5],[4,7,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.398bc.4a5c7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,9,8,11,12],[4,10,5,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.398bc.ac547 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,9,8,11,12],[10,12,5,4,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.3a7c5.4b89c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,10,7,12,5],[4,11,8,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.269ab.3b85c.4a7c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,11,8,5,12],[4,10,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.3b8c5.4a79c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[3,11,8,12,5],[4,10,7,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.538ca.9b74c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,3,8,12,10],[9,11,7,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.53bc7.89a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,3,11,12,7],[8,9,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.53bc9.87a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,3,11,12,9],[8,7,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.5749c.a8bc3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,7,4,9,12],[10,8,11,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.578bc.ac349 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,7,8,11,12],[10,12,3,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.57a4c.98bc3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,7,10,4,12],[9,8,11,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.57a9c.c8b43 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,7,10,9,12],[12,8,11,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.57abc.8c349 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,7,10,11,12],[8,12,3,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.597ca.bc483 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,9,7,12,10],[11,12,4,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.59abc.8c347 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,9,10,11,12],[8,12,3,4,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.5a3c9.b784c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,10,3,12,9],[11,7,8,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.5abc3.9784c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,10,11,12,3],[9,7,8,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.5c3b7.89a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,12,3,11,7],[8,9,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.5c3b9.87a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[5,12,3,11,9],[8,7,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.7389c.ba4c5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,8,9,12],[11,10,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73a5c.84bc9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,10,5,12],[8,4,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73a9c.b84c5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,10,9,12],[11,8,4,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73ac5.84b9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,10,12,5],[8,4,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73b5c.84ac9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,11,5,12],[8,4,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73bc5.84a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,11,12,5],[8,4,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73c85.b9a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,12,8,5],[11,9,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.73c8a.b954c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,3,12,8,10],[11,9,5,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.7439c.8bac5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,4,3,9,12],[8,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.743c5.a8b9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,4,3,12,5],[10,8,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.748c5.a3b9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,4,8,12,5],[10,3,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.783c9.b4a5c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,8,3,12,9],[11,4,10,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.7a35c.8b4c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,10,3,5,12],[8,11,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.269ab.7a3c9.b485c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,6,9,10,11],[7,10,3,12,9],[11,4,8,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27569.8a4bc.a39cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,6,9],[8,10,4,11,12],[10,3,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27586.39abc.4ac9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,8,6],[3,9,10,11,12],[4,10,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27589.36abc.4ac9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,8,9],[3,6,10,11,12],[4,10,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27589.39abc.4ac6b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,8,9],[3,9,10,11,12],[4,10,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27596.3a8bc.49cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,6],[3,10,8,11,12],[4,9,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2759a.368bc.49cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,10],[3,6,8,11,12],[4,9,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2759a.36abc.4c98b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,10],[3,6,10,11,12],[4,12,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2759a.3a8bc.49c6b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,10],[3,10,8,11,12],[4,9,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2759a.63abc.894cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,10],[6,3,10,11,12],[8,9,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2759a.864bc.93acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,10],[8,6,4,11,12],[9,3,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2759a.983bc.a64cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,5,9,10],[9,8,3,11,12],[10,6,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27856.39abc.4bc9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,5,6],[3,9,10,11,12],[4,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27859.36abc.4bc9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,5,9],[3,6,10,11,12],[4,11,12,9,10]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.27859.39abc.4bc6a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,5,9],[3,9,10,11,12],[4,11,12,6,10]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.27859.3ab6c.49cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,5,9],[3,10,11,6,12],[4,9,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27859.3ab9c.46cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,5,9],[3,10,11,9,12],[4,6,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27896.3a5bc.4bca9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,9,6],[3,10,5,11,12],[4,11,12,10,9]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2789a.365bc.4bca9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,9,10],[3,6,5,11,12],[4,11,12,10,9]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2789a.3a5bc.4bc69 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,9,10],[3,10,5,11,12],[4,11,12,6,9]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2789a.3bc65.4a9bc mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,9,10],[3,11,12,6,5],[4,10,9,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2789a.3bc69.4a5bc mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,9,10],[3,11,12,6,9],[4,10,5,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2789a.3bca9.465bc mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,8,9,10],[3,11,12,10,9],[4,6,5,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.36bac.c849b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[3,6,11,10,12],[12,8,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.36bc9.a8c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[3,6,11,12,9],[10,8,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.38bac.46c9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[3,8,11,10,12],[4,6,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.39bac.46c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[3,9,11,10,12],[4,6,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.3ab8c.49c6b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[3,10,11,8,12],[4,9,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.63bac.94c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[6,3,11,10,12],[9,4,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2795a.983bc.a6c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,5,10],[9,8,3,11,12],[10,6,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2796a.8b45c.b3ac9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,6,10],[8,11,4,5,12],[11,3,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2796a.8b49c.b3ac5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,6,10],[8,11,4,9,12],[11,3,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27986.3ab5c.4bca9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,8,6],[3,10,11,5,12],[4,11,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.27986.3ab9c.4bca5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,8,6],[3,10,11,9,12],[4,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2798a.36b9c.4bca5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,8,10],[3,6,11,9,12],[4,11,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2798a.3ab5c.4bc69 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,8,10],[3,10,11,5,12],[4,11,12,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2798a.3ab9c.4bc65 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,8,10],[3,10,11,9,12],[4,11,12,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2798a.3abc6.49c5b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,8,10],[3,10,11,12,6],[4,9,12,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a5.3bc89.4ab6c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,5],[3,11,12,8,9],[4,10,11,6,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a6.38bca.4c59b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,6],[3,8,11,12,10],[4,12,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a6.39b8c.4c5ba mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,6],[3,9,11,8,12],[4,12,5,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a6.3b58c.49cba mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,6],[3,11,5,8,12],[4,9,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a6.3b5ca.49c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,6],[3,11,5,12,10],[4,9,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a6.3b85c.4acb9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,6],[3,11,8,5,12],[4,10,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279a6.3b89c.4acb5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,6],[3,11,8,9,12],[4,10,12,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.3b58c.49c6a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[3,11,5,8,12],[4,9,12,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.3b85c.4ac69 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[3,11,8,5,12],[4,10,12,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.3b89c.4ac65 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[3,11,8,9,12],[4,10,12,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.3cb65.498ca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[3,12,11,6,5],[4,9,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.63bc5.8a49c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[6,3,11,12,5],[8,10,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.63bc9.8a45c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[6,3,11,12,9],[8,10,4,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.63cb5.94a8c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[6,3,12,11,5],[9,4,10,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.63cba.9458c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[6,3,12,11,10],[9,4,5,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.8645c.a3bc9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[8,6,4,5,12],[10,3,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.8649c.a3bc5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[8,6,4,9,12],[10,3,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.983c5.b6a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[9,8,3,12,5],[11,6,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.983ca.b654c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[9,8,3,12,10],[11,6,5,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.a83c5.b649c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[10,8,3,12,5],[11,6,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.279ab.a83c9.b645c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,7,9,10,11],[10,8,3,12,9],[11,6,4,5,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29587.3abc6.4ba9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,8,7],[3,10,11,12,6],[4,11,10,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2958a.3abc6.4b79c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,8,10],[3,10,11,12,6],[4,11,7,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2958a.3abc9.4b76c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,8,10],[3,10,11,12,9],[4,11,7,6,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2958a.3abc9.4c76b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,8,10],[3,10,11,12,9],[4,12,7,6,11]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.2958a.6ba4c.97bc3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,8,10],[6,11,10,4,12],[9,7,11,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.295ab.3b8c6.4a79c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[3,11,8,12,6],[4,10,7,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.295ab.3b8c6.4ac97 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[3,11,8,12,6],[4,10,12,9,7]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.295ab.3bc89.4c76a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[3,11,12,8,9],[4,12,7,6,10]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.295ab.67ac3.98b4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[6,7,10,12,3],[9,8,11,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.295ab.6ab4c.978c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[6,10,11,4,12],[9,7,8,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.295ab.73b6c.84ac9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[7,3,11,6,12],[8,4,10,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.295ab.73bc6.84a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,5,10,11],[7,3,11,12,6],[8,4,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2975a.63b8c.ac49b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,5,10],[6,3,11,8,12],[10,12,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2975a.6b3ac.84c9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,5,10],[6,11,3,10,12],[8,4,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2975a.8b46c.bc3a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,5,10],[8,11,4,6,12],[11,12,3,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2975a.8b49c.bc3a6 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,5,10],[8,11,4,9,12],[11,12,3,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29785.3abc6.4bc9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,8,5],[3,10,11,12,6],[4,11,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29785.3abc9.4bc6a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,8,5],[3,10,11,12,9],[4,11,12,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2978a.3bca6.4c59b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,8,10],[3,11,12,10,6],[4,12,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.2978a.3bca9.4c56b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,8,10],[3,11,12,10,9],[4,12,5,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297a5.3b8c6.4ac9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,5],[3,11,8,12,6],[4,10,12,9,11]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.297a5.3b8c9.4ac6b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,5],[3,11,8,12,9],[4,10,12,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.3c8b6.4a59c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[3,12,8,11,6],[4,10,5,9,12]];;n:=5;;m:=5;; timeout
5x5:X1234.15678.297ab.53c86.b4a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[5,3,12,8,6],[11,4,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.53c89.b4a6c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[5,3,12,8,9],[11,4,10,6,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.5c4b6.9a38c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[5,12,4,11,6],[9,10,3,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.5c4ba.9638c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[5,12,4,11,10],[9,6,3,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.6c3b5.84a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[6,12,3,11,5],[8,4,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.6c3ba.8459c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[6,12,3,11,10],[8,4,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.8456c.9c3ba mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[8,4,5,6,12],[9,12,3,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.84a6c.9c3b5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[8,4,10,6,12],[9,12,3,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.8a4c6.cb593 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[8,10,4,12,6],[12,11,5,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.8a4c9.cb563 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[8,10,4,12,9],[12,11,5,6,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.a3c86.b459c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[10,3,12,8,6],[11,4,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.297ab.a3c89.b456c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,7,10,11],[10,3,12,8,9],[11,4,5,6,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.5c36a.b7c49 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[5,12,3,6,10],[11,7,12,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.5c39a.b7c46 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[5,12,3,9,10],[11,7,12,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.5cb63.a7c49 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[5,12,11,6,3],[10,7,12,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.5cb93.a7c46 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[5,12,11,9,3],[10,7,12,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.6cb45.97ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[6,12,11,4,5],[9,7,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.6cb4a.97c53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[6,12,11,4,10],[9,7,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.73ca6.bc495 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,3,12,10,6],[11,12,4,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.73ca9.bc465 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,3,12,10,9],[11,12,4,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.7c356.cb49a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,12,3,5,6],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.7c359.cb46a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,12,3,5,9],[12,11,4,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.7c36a.b4c59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,12,3,6,10],[11,4,12,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.7c39a.b4c56 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,12,3,9,10],[11,4,12,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.7cb56.c349a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,12,11,5,6],[12,3,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29a8b.7cb59.c346a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,8,11],[7,12,11,5,9],[12,3,4,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.574a6.b8c93 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,7,4,10,6],[11,8,12,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.574a9.b8c63 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,7,4,10,9],[11,8,12,6,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.574c6.9b38a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,7,4,12,6],[9,11,3,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.574cb.9638a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,7,4,12,11],[9,6,3,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.57b46.a8c93 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,7,11,4,6],[10,8,12,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.57b49.a8c63 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,7,11,4,9],[10,8,12,6,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.5a36b.9c487 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,10,3,6,11],[9,12,4,8,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.5a3cb.96487 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,10,3,12,11],[9,6,4,8,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.5b36a.c7849 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,11,3,6,10],[12,7,8,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.5b39a.c7846 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,11,3,9,10],[12,7,8,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.5bc63.a7849 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,11,12,6,3],[10,7,8,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.5bc93.a7846 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[5,11,12,9,3],[10,7,8,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.67b53.98c4a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[6,7,11,5,3],[9,8,12,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.67ba3.98c45 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[6,7,11,10,3],[9,8,12,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.6bc45.978a3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[6,11,12,4,5],[9,7,8,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.6bc4a.97853 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[6,11,12,4,10],[9,7,8,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.738a6.cb495 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,3,8,10,6],[12,11,4,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.738a9.cb465 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,3,8,10,9],[12,11,4,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.73ba6.c8495 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,3,11,10,6],[12,8,4,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.73ba9.c8465 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,3,11,10,9],[12,8,4,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.74365.b8ca9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,4,3,6,5],[11,8,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.74395.b8ca6 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,4,3,9,5],[11,8,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.743a6.8cb95 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,4,3,10,6],[8,12,11,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.743a9.8cb65 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,4,3,10,9],[8,12,11,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.74865.b3ca9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,4,8,6,5],[11,3,12,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.74895.b3ca6 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,4,8,9,5],[11,3,12,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.7836a.c4b59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,8,3,6,10],[12,4,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.7839a.c4b56 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,8,3,9,10],[12,4,11,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.7b356.8c49a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,11,3,5,6],[8,12,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.7b359.8c46a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,11,3,5,9],[8,12,4,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.7b36a.c4859 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,11,3,6,10],[12,4,8,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.29abc.7b39a.c4856 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[2,9,10,11,12],[7,11,3,9,10],[12,4,8,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.52397.8ab4c.c6ab9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,3,9,7],[8,10,11,4,12],[12,6,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.52397.8ab6c.c4ab9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,3,9,7],[8,10,11,6,12],[12,4,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5239a.87b4c.c6ab9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,3,9,10],[8,7,11,4,12],[12,6,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5239a.87b6c.c4ab9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,3,9,10],[8,7,11,6,12],[12,4,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5239a.8ab4c.c67b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,3,9,10],[8,10,11,4,12],[12,6,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5239a.8ab6c.c47b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,3,9,10],[8,10,11,6,12],[12,4,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5296a.7b39c.8a4cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,6,10],[7,11,3,9,12],[8,10,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5296a.7b39c.a8c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,6,10],[7,11,3,9,12],[10,8,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5296a.7b39c.ac84b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,6,10],[7,11,3,9,12],[10,12,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5296a.7b39c.c4a8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,6,10],[7,11,3,9,12],[12,4,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7639c.8b4ca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,6,3,9,12],[8,11,4,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7639c.b8c4a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,6,3,9,12],[11,8,12,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7639c.bc84a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,6,3,9,12],[11,12,8,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7639c.c4b8a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,6,3,9,12],[12,4,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7a36c.8b4c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,10,3,6,12],[8,11,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7a39c.b8c46 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,10,3,9,12],[11,8,12,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7a39c.bc846 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,10,3,9,12],[11,12,8,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.7a39c.c4b86 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[7,10,3,9,12],[12,4,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.529ab.ac863.c4b97 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,2,9,10,11],[10,12,8,6,3],[12,4,11,9,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.56389.7a9bc.c4a2b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,3,8,9],[7,10,9,11,12],[12,4,10,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5639a.78abc.c492b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,3,9,10],[7,8,10,11,12],[12,4,9,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5639a.79abc.c482b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,3,9,10],[7,9,10,11,12],[12,4,8,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.56947.8ab9c.b3ac2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,7],[8,10,11,9,12],[11,3,10,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.56947.8abc2.ab39c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,7],[8,10,11,12,2],[10,11,3,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.56947.8abc9.ab32c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,7],[8,10,11,12,9],[10,11,3,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.56947.a3b9c.ba8c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,7],[10,3,11,9,12],[11,10,8,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.56947.a8b9c.ba3c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,7],[10,8,11,9,12],[11,10,3,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.7b39c.8abc2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[7,11,3,9,12],[8,10,11,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.7b3c2.b8a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[7,11,3,12,2],[11,8,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.7b8c2.b3a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[7,11,8,12,2],[11,3,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.87b9c.b3ac2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[8,7,11,9,12],[11,3,10,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.87bc2.ab39c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[8,7,11,12,2],[10,11,3,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.8ab9c.b37c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[8,10,11,9,12],[11,3,7,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.8b7c9.ba32c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[8,11,7,12,9],[11,10,3,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.8bac9.b732c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[8,11,10,12,9],[11,7,3,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.ab3c2.b879c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[10,11,3,12,2],[11,8,7,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5694a.ab8c2.b379c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,4,10],[10,11,8,12,2],[11,3,7,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.73b9c.ab4c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[7,3,11,9,12],[10,11,4,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.7b32c.ba4c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[7,11,3,2,12],[11,10,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.7b3c9.a4b2c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[7,11,3,12,9],[10,4,11,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.7ba2c.b34c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[7,11,10,2,12],[11,3,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.7bac3.94b2c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[7,11,10,12,3],[9,4,11,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.a4bc9.b372c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[10,4,11,12,9],[11,3,7,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5698a.a7bc9.b342c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,8,10],[10,7,11,12,9],[11,3,4,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.7389c.ba4c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,3,8,9,12],[11,10,4,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.73a9c.b84c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,3,10,9,12],[11,8,4,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.7439c.8bac2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,4,3,9,12],[8,11,10,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.743c2.a8b9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,4,3,12,2],[10,8,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.748c2.a3b9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,4,8,12,2],[10,3,11,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.7832c.ab4c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,8,3,2,12],[10,11,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.783c9.b4a2c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,8,3,12,9],[11,4,10,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.78b2c.a34c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,8,11,2,12],[10,3,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.78bc3.94a2c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,8,11,12,3],[9,4,10,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.7a32c.8b4c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,10,3,2,12],[8,11,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.7a3c9.b482c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,10,3,12,9],[11,4,8,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.7abc3.9482c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[7,10,11,12,3],[9,4,8,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.a342c.b78c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[10,3,4,2,12],[11,7,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.a372c.b48c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[10,3,7,2,12],[11,4,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.569ab.a732c.b84c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,6,9,10,11],[10,7,3,2,12],[11,8,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5934a.b2ca9.c8b67 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,4,10],[11,2,12,10,9],[12,8,11,6,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.7b84c.bca92 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[7,11,8,4,12],[11,12,10,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.7b8ac.bc492 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[7,11,8,10,12],[11,12,4,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.7b94c.bca82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[7,11,9,4,12],[11,12,10,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.7b9ac.bc482 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[7,11,9,10,12],[11,12,4,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.7ba8c.c294b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[7,11,10,8,12],[12,2,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.7ba9c.c284b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[7,11,10,9,12],[12,2,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.b2a8c.cb947 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[11,2,10,8,12],[12,11,9,4,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.b2a9c.cb847 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[11,2,10,9,12],[12,11,8,4,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.b7a8c.cb942 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[11,7,10,8,12],[12,11,9,4,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5936a.b7a9c.cb842 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,6,10],[11,7,10,9,12],[12,11,8,4,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5938a.7ba6c.c4b29 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,8,10],[7,11,10,6,12],[12,4,11,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5938a.7ba9c.c4b26 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,8,10],[7,11,10,9,12],[12,4,11,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593a7.689bc.cba42 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,7],[6,8,9,11,12],[12,11,10,4,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593a7.8bc42.96bca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,7],[8,11,12,4,2],[9,6,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593a7.8bc62.94bca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,7],[8,11,12,6,2],[9,4,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.6c842.c7b9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[6,12,8,4,2],[12,7,11,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.6c847.c2b9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[6,12,8,4,7],[12,2,11,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.6c942.c7b8a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[6,12,9,4,2],[12,7,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.6c947.c2b8a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[6,12,9,4,7],[12,2,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.6cb82.7a94c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[6,12,11,8,2],[7,10,9,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.6cb92.7a84c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[6,12,11,9,2],[7,10,8,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7684c.acb92 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,6,8,4,12],[10,12,11,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7694c.acb82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,6,9,4,12],[10,12,11,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.76b8c.c294a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,6,11,8,12],[12,2,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.76b9c.c284a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,6,11,9,12],[12,2,8,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.78b6c.c4a29 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,8,11,6,12],[12,4,10,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.78b9c.c4a26 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,8,11,9,12],[12,4,10,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7ab6c.c4829 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,10,11,6,12],[12,4,8,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7ab8c.c2946 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,10,11,8,12],[12,2,9,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7ab9c.c2846 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,10,11,9,12],[12,2,8,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7ab9c.c4826 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,10,11,9,12],[12,4,8,2,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7c8b6.ca492 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,12,8,11,6],[12,10,4,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7c8ba.c6492 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,12,8,11,10],[12,6,4,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7c9b6.ca482 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,12,9,11,6],[12,10,4,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.7c9ba.c6482 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[7,12,9,11,10],[12,6,4,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.87c42.96bca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[8,7,12,4,2],[9,6,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.87c62.94bca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[8,7,12,6,2],[9,4,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.8bc27.a49c6 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[8,11,12,2,7],[10,4,9,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.8bc42.967ca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[8,11,12,4,2],[9,6,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.8bc62.947ca mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[8,11,12,6,2],[9,4,7,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.a8c67.c24b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[10,8,12,6,7],[12,2,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.ac842.c7b96 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[10,12,8,4,2],[12,7,11,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.ac847.c2b96 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[10,12,8,4,7],[12,2,11,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.ac942.c7b86 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[10,12,9,4,2],[12,7,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.593ab.ac947.c2b86 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,3,10,11],[10,12,9,4,7],[12,2,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.5978a.649bc.bca23 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,8,10],[6,4,9,11,12],[11,12,10,2,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.62b8c.ac943 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,2,11,8,12],[10,12,9,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.62b9c.ac843 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,2,11,9,12],[10,12,8,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c482.ca9b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,4,8,2],[12,10,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c48a.c29b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,4,8,10],[12,2,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c492.ca8b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,4,9,2],[12,10,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c49a.c28b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,4,9,10],[12,2,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c82a.b349c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,8,2,10],[11,3,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c8b2.a349c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,8,11,2],[10,3,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c92a.b348c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,9,2,10],[11,3,4,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.6c9b2.a348c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[6,12,9,11,2],[10,3,4,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.a38bc.c2496 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[10,3,8,11,12],[12,2,4,9,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.a39bc.c2486 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[10,3,9,11,12],[12,2,4,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.a68bc.c2493 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[10,6,8,11,12],[12,2,4,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.597ab.a69bc.c2483 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,7,10,11],[10,6,9,11,12],[12,2,4,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.62b87.ca943 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,2,11,8,7],[12,10,9,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.62b89.ca743 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,2,11,8,9],[12,10,7,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.62ba7.c8943 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,2,11,10,7],[12,8,9,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.62ba9.c8743 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,2,11,10,9],[12,8,7,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.63842.a7c9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,3,8,4,2],[10,7,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.63847.a2c9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,3,8,4,7],[10,2,12,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.63942.a7c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,3,9,4,2],[10,7,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.63947.a2c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,3,9,4,7],[10,2,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.63c82.7b94a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,3,12,8,2],[7,11,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.63c92.7b84a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,3,12,9,2],[7,11,8,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.67482.ab9c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,4,8,2],[10,11,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6748b.a29c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,4,8,11],[10,2,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.67492.ab8c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,4,9,2],[10,11,8,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6749b.a28c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,4,9,11],[10,2,8,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6782b.c349a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,8,2,11],[12,3,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.678c2.b349a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,8,12,2],[11,3,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6792b.c348a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,9,2,11],[12,3,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.679c2.b348a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,7,9,12,2],[11,3,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6a327.8c94b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,10,3,2,7],[8,12,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6a329.8c74b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,10,3,2,9],[8,12,7,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6a72b.c4389 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,10,7,2,11],[12,4,3,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6a7c2.b4389 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,10,7,12,2],[11,4,3,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6a92b.c3487 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,10,9,2,11],[12,3,4,8,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.6a92b.c4387 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[6,10,9,2,11],[12,4,3,8,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.a2347.c698b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[10,2,3,4,7],[12,6,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.a2349.c678b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[10,2,3,4,9],[12,6,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.a2367.c498b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[10,2,3,6,7],[12,4,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.59abc.a2369.c478b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[5,9,10,11,12],[10,2,3,6,9],[12,4,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62357.9ab4c.a9c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,5,7],[9,10,11,4,12],[10,9,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62359.78abc.cb49a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,5,9],[7,8,10,11,12],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62359.7ab4c.a9c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,5,9],[7,10,11,4,12],[10,9,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62359.9ab4c.a7c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,5,9],[9,10,11,4,12],[10,7,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62395.84abc.cb7a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,5],[8,4,10,11,12],[12,11,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62395.87abc.cb4a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,5],[8,7,10,11,12],[12,11,4,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62397.84abc.ac95b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,7],[8,4,10,11,12],[10,12,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62397.84abc.cab59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,7],[8,4,10,11,12],[12,10,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62397.ab54c.bac89 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,7],[10,11,5,4,12],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62397.ab94c.bac85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,7],[10,11,9,4,12],[11,10,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.785bc.cb4a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[7,8,5,11,12],[12,11,4,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.789bc.cb4a5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[7,8,9,11,12],[12,11,4,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.7b54c.bac89 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[7,11,5,4,12],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.7b94c.bac85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[7,11,9,4,12],[11,10,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.7b95c.84acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[7,11,9,5,12],[8,4,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.845bc.cb7a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,4,5,11,12],[12,11,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.847bc.ac95b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,4,7,11,12],[10,12,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.847bc.cab59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,4,7,11,12],[12,10,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.84abc.c7b59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,4,10,11,12],[12,7,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.84abc.cb759 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,4,10,11,12],[12,11,7,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.875bc.cb4a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,7,5,11,12],[12,11,4,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.87abc.cb459 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[8,7,10,11,12],[12,11,4,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.ab54c.b7c89 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[10,11,5,4,12],[11,7,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6239a.ab94c.b7c85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,3,9,10],[10,11,9,4,12],[11,7,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.739bc.84acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,3,9,11,12],[8,4,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.739bc.84cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,3,9,11,12],[8,4,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.739bc.ac48b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,3,9,11,12],[10,12,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.739bc.ca84b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,3,9,11,12],[12,10,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.73abc.849cb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,3,10,11,12],[8,4,9,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.74bac.83cb9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,4,11,10,12],[8,3,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6259a.74bc9.83cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,5,9,10],[7,4,11,12,9],[8,3,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62753.9ab4c.a9c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,5,3],[9,10,11,4,12],[10,9,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62759.9ab4c.a3c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,5,9],[9,10,11,4,12],[10,3,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62793.84abc.acb59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,3],[8,4,10,11,12],[10,12,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62793.84abc.ca95b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,3],[8,4,10,11,12],[12,10,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62793.ab58c.bac49 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,3],[10,11,5,8,12],[11,10,12,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62793.ab98c.bac45 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,3],[10,11,9,8,12],[11,10,12,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62795.84abc.bc3a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,5],[8,4,10,11,12],[11,12,3,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.843bc.acb59 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[8,4,3,11,12],[10,12,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.843bc.ca95b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[8,4,3,11,12],[12,10,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.845bc.bc3a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[8,4,5,11,12],[11,12,3,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.84abc.bc359 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[8,4,10,11,12],[11,12,3,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.84abc.c395b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[8,4,10,11,12],[12,3,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.abc45.b398c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[10,11,12,4,5],[11,3,9,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6279a.abc49.b358c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,7,9,10],[10,11,12,4,9],[11,3,5,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62945.8abc7.a9cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,5],[8,10,11,12,7],[10,9,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62945.9abc7.a8cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,5],[9,10,11,12,7],[10,8,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6294a.73b9c.8bac5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,10],[7,3,11,9,12],[8,11,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6294a.73b9c.b8ca5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,10],[7,3,11,9,12],[11,8,12,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6294a.8b5c7.b9ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,10],[8,11,5,12,7],[11,9,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6294a.8bac7.b9c53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,10],[8,11,10,12,7],[11,9,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6294a.9b5c7.b8ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,10],[9,11,5,12,7],[11,8,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6294a.9bac7.b8c53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,4,10],[9,11,10,12,7],[11,8,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.62957.9ab8c.a3c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,7],[9,10,11,8,12],[10,3,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.73b9c.84acb mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[7,3,11,9,12],[8,4,10,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.73b9c.84cab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[7,3,11,9,12],[8,4,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.73b9c.a8c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[7,3,11,9,12],[10,8,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.73b9c.ac84b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[7,3,11,9,12],[10,12,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.73b9c.c84ab mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[7,3,11,9,12],[12,8,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.73b9c.ca48b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[7,3,11,9,12],[12,10,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.93b8c.a7c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[9,3,11,8,12],[10,7,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6295a.97b8c.a3c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,5,10],[9,7,11,8,12],[10,3,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6298a.73b9c.b4ac5 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,8,10],[7,3,11,9,12],[11,4,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6298a.9bc57.b4ac3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,8,10],[9,11,12,5,7],[11,4,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6298a.9bca7.b45c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,8,10],[9,11,12,10,7],[11,4,5,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.73a9c.b8c45 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[7,3,10,9,12],[11,8,12,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.73a9c.bc485 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[7,3,10,9,12],[11,12,4,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.73a9c.bc845 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[7,3,10,9,12],[11,12,8,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.9358c.b7c4a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[9,3,5,8,12],[11,7,12,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.93a8c.b7c45 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[9,3,10,8,12],[11,7,12,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.97c85.b3a4c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[9,7,12,8,5],[11,3,10,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.629ab.97c8a.b354c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,2,9,10,11],[9,7,12,8,10],[11,3,5,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.63795.8abc9.b4c2a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,7,9,5],[8,10,11,12,9],[11,4,12,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6379a.8bc59.c4a2b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,7,9,10],[8,11,12,5,9],[12,4,10,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6379a.8bca9.c452b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,7,9,10],[8,11,12,10,9],[12,4,5,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.63925.8a4bc.c7ba9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,5],[8,10,4,11,12],[12,7,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.63925.8a7bc.c4ba9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,5],[8,10,7,11,12],[12,4,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.63927.8ab4c.cb5a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,7],[8,10,11,4,12],[12,11,5,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.63927.8ab5c.cb4a9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,7],[8,10,11,5,12],[12,11,4,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8b45c.c7ab9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,4,5,12],[12,7,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8b4ac.c75b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,4,10,12],[12,7,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8b74c.ca5b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,7,4,12],[12,10,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8b75c.c4ab9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,7,5,12],[12,4,10,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8b75c.ca4b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,7,5,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8b7ac.c45b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,7,10,12],[12,4,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8ba4c.c75b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,10,4,12],[12,7,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6392a.8ba5c.c74b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,2,10],[8,11,10,5,12],[12,7,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639a5.87bca.b4c29 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,5],[8,7,11,12,10],[11,4,12,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639a5.89bc2.a4cb7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,5],[8,9,11,12,2],[10,4,12,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639a5.89bca.b4c27 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,5],[8,9,11,12,10],[11,4,12,2,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639a5.8b4c2.a7cb9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,5],[8,11,4,12,2],[10,7,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639a5.8b7c2.a4cb9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,5],[8,11,7,12,2],[10,4,12,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.7ca89.cb425 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[7,12,10,8,9],[12,11,4,2,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.87c5a.c4b29 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,7,12,5,10],[12,4,11,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.87cba.c4529 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,7,12,11,10],[12,4,5,2,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.89c52.a4bc7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,9,12,5,2],[10,4,11,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.89c5a.c4b27 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,9,12,5,10],[12,4,11,2,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.89cb2.a45c7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,9,12,11,2],[10,4,5,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.89cba.c4527 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,9,12,11,10],[12,4,5,2,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.8c452.a7bc9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,12,4,5,2],[10,7,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.8c4b2.a75c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,12,4,11,2],[10,7,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.8c752.a4bc9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,12,7,5,2],[10,4,11,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.639ab.8c7b2.a45c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,3,9,10,11],[8,12,7,11,2],[10,4,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67325.94abc.c8ba9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,3,2,5],[9,4,10,11,12],[12,8,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67329.a45bc.c8b9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,3,2,9],[10,4,5,11,12],[12,8,11,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67329.a49bc.c8b5a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,3,2,9],[10,4,9,11,12],[12,8,11,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67385.92abc.c4ba9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,3,8,5],[9,2,10,11,12],[12,4,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67389.a2b5c.c49ba mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,3,8,9],[10,2,11,5,12],[12,4,9,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67389.a2b9c.c45ba mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,3,8,9],[10,2,11,9,12],[12,4,5,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67425.98abc.b9ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,2,5],[9,8,10,11,12],[11,9,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67429.9abc3.a8c5b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,2,9],[9,10,11,12,3],[10,8,12,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67482.9ab5c.c9ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,2],[9,10,11,5,12],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67485.92abc.b9ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,5],[9,2,10,11,12],[11,9,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67485.9ab2c.c9ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,5],[9,10,11,2,12],[12,9,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67485.9abc2.a9cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,5],[9,10,11,12,2],[10,9,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67489.9abc3.a2c5b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,9],[9,10,11,12,3],[10,2,12,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67489.ab5c3.bac92 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,9],[10,11,5,12,3],[11,10,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67489.ab9c3.bac52 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,8,9],[10,11,9,12,3],[11,10,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67492.a8b5c.ca9b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,2],[10,8,11,5,12],[12,10,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67492.a9b5c.ca8b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,2],[10,9,11,5,12],[12,10,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67495.8abc3.a9cb2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,5],[8,10,11,12,3],[10,9,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67495.9abc3.a8cb2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,5],[9,10,11,12,3],[10,8,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67495.a8b2c.ca9b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,5],[10,8,11,2,12],[12,10,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67495.a9b2c.ca8b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,5],[10,9,11,2,12],[12,10,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6749a.8b5c3.b9ca2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,10],[8,11,5,12,3],[11,9,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6749a.8bac3.b9c52 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,10],[8,11,10,12,3],[11,9,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6749a.9b5c3.b8ca2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,10],[9,11,5,12,3],[11,8,12,10,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6749a.9bac3.b8c52 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,4,9,10],[9,11,10,12,3],[11,8,12,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67829.94abc.abc53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,2,9],[9,4,10,11,12],[10,11,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67845.9abc2.a9cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,4,5],[9,10,11,12,2],[10,9,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67849.ab5c2.bac93 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,4,9],[10,11,5,12,2],[11,10,12,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67849.ab9c2.bac53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,4,9],[10,11,9,12,2],[11,10,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67895.9abc3.a4cb2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,9,5],[9,10,11,12,3],[10,4,12,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6789a.9bc53.b4ac2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,9,10],[9,11,12,5,3],[11,4,10,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6789a.9bca3.b45c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,8,9,10],[9,11,12,10,3],[11,4,5,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67925.98abc.b4ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,2,5],[9,8,10,11,12],[11,4,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67925.98abc.c4ba3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,2,5],[9,8,10,11,12],[12,4,11,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6792a.98b5c.a4cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,2,10],[9,8,11,5,12],[10,4,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6792a.98b5c.c4ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,2,10],[9,8,11,5,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6792a.98bac.c45b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,2,10],[9,8,11,10,12],[12,4,5,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67945.8abc2.a9cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,4,5],[8,10,11,12,2],[10,9,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67945.9abc2.a8cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,4,5],[9,10,11,12,2],[10,8,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6794a.8b5c2.b9ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,4,10],[8,11,5,12,2],[11,9,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6794a.8bac2.b9c53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,4,10],[8,11,10,12,2],[11,9,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6794a.9b5c2.b8ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,4,10],[9,11,5,12,2],[11,8,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6794a.9bac2.b8c53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,4,10],[9,11,10,12,2],[11,8,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67953.8ab9c.a2c4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,5,3],[8,10,11,9,12],[10,2,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67982.9ab5c.c4ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,2],[9,10,11,5,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67985.92abc.b4ca3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,5],[9,2,10,11,12],[11,4,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67985.92abc.c4ba3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,5],[9,2,10,11,12],[12,4,11,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67985.9ab2c.c4ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,5],[9,10,11,2,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.67985.9abc2.a4cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,5],[9,10,11,12,2],[10,4,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6798a.92b5c.a4cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,10],[9,2,11,5,12],[10,4,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6798a.92b5c.c4ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,10],[9,2,11,5,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6798a.92bac.c45b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,10],[9,2,11,10,12],[12,4,5,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6798a.9bc52.b4ac3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,10],[9,11,12,5,2],[11,4,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6798a.9bca2.b45c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,8,10],[9,11,12,10,2],[11,4,5,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a2.98b5c.c4ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,2],[9,8,11,5,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a2.9ab5c.c48b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,2],[9,10,11,5,12],[12,4,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a3.8b59c.b2c4a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,3],[8,11,5,9,12],[11,2,12,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a3.8ba9c.b2c45 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,3],[8,11,10,9,12],[11,2,12,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a5.94bc2.a8cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,5],[9,4,11,12,2],[10,8,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a5.98b2c.c4ab3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,5],[9,8,11,2,12],[12,4,10,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a5.98bc2.a4cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,5],[9,8,11,12,2],[10,4,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a5.9ab2c.c48b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,5],[9,10,11,2,12],[12,4,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679a5.ab8c2.b9c43 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,5],[10,11,8,12,2],[11,9,12,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679ab.945c2.a8cb3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,11],[9,4,5,12,2],[10,8,12,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679ab.94bc2.a8c53 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,11],[9,4,11,12,2],[10,8,12,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679ab.98c52.a4bc3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,11],[9,8,12,5,2],[10,4,11,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.679ab.98cb2.a45c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,7,9,10,11],[9,8,12,11,2],[10,4,5,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69325.94abc.c8ba7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,5],[9,4,10,11,12],[12,8,11,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69327.8ab4c.abc95 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,7],[8,10,11,4,12],[10,11,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69327.9ab4c.abc85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,7],[9,10,11,4,12],[10,11,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6932a.8b74c.bac95 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,10],[8,11,7,4,12],[11,10,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6932a.8ba4c.b7c95 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,10],[8,11,10,4,12],[11,7,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6932a.945bc.c8ba7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,10],[9,4,5,11,12],[12,8,11,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6932a.94abc.c8b57 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,10],[9,4,10,11,12],[12,8,11,5,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6932a.9b74c.bac85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,10],[9,11,7,4,12],[11,10,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6932a.9ba4c.b7c85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,2,10],[9,11,10,4,12],[11,7,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6934a.9b78c.ac5b2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,4,10],[9,11,7,8,12],[10,12,5,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69352.a7b8c.ca94b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,2],[10,7,11,8,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69352.a7b9c.ca84b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,2],[10,7,11,9,12],[12,10,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69357.8ab4c.abc92 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,7],[8,10,11,4,12],[10,11,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69357.9ab4c.abc82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,7],[9,10,11,4,12],[10,11,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69357.a2b8c.ca94b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,7],[10,2,11,8,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69357.a2b9c.ca84b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,7],[10,2,11,9,12],[12,10,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6935a.8b74c.bac92 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,10],[8,11,7,4,12],[11,10,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6935a.8ba4c.b7c92 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,10],[8,11,10,4,12],[11,7,12,9,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6935a.9b74c.bac82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,10],[9,11,7,4,12],[11,10,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6935a.9ba4c.b7c82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,5,10],[9,11,10,4,12],[11,7,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69385.94abc.c2ba7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,8,5],[9,4,10,11,12],[12,2,11,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6938a.945bc.c2ba7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,8,10],[9,4,5,11,12],[12,2,11,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6938a.94abc.c2b57 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,8,10],[9,4,10,11,12],[12,2,11,5,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.693a2.ab84c.b7c95 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,10,2],[10,11,8,4,12],[11,7,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.693a2.ab94c.b7c85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,10,2],[10,11,9,4,12],[11,7,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.693a7.ab84c.b2c95 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,10,7],[10,11,8,4,12],[11,2,12,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.693a7.ab94c.b2c85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,3,10,7],[10,11,9,4,12],[11,2,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.6952a.ba8c7.cb493 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,5,2,10],[11,10,8,12,7],[12,11,4,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.697a5.8b3ca.94c2b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,7,10,5],[8,11,3,12,10],[9,4,12,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.697ab.8c35a.94b2c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,7,10,11],[8,12,3,5,10],[9,4,11,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.697ab.8c3ba.9452c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,7,10,11],[8,12,3,11,10],[9,4,5,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a23.b78c5.cb49a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,3],[11,7,8,12,5],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a25.94bc3.a8cb7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,5],[9,4,11,12,3],[10,8,12,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a25.a8bc7.c49b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,5],[10,8,11,12,7],[12,4,9,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a25.a8bc9.c47b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,5],[10,8,11,12,9],[12,4,7,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a27.93b4c.abc85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,7],[9,3,11,4,12],[10,11,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a27.b38ca.cb495 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,7],[11,3,8,12,10],[12,11,4,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.9374c.abc85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[9,3,7,4,12],[10,11,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.93b4c.a7c85 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[9,3,11,4,12],[10,7,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.945c3.a8cb7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[9,4,5,12,3],[10,8,12,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.94bc3.a8c57 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[9,4,11,12,3],[10,8,12,5,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.a8c57.b49c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[10,8,12,5,7],[11,4,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.a8c59.b47c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[10,8,12,5,9],[11,4,7,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a2b.b78c5.c349a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,2,11],[11,7,8,12,5],[12,3,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a45.7bc9a.b28c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,4,5],[7,11,12,9,10],[11,2,8,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a4b.7c59a.c28b3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,4,11],[7,12,5,9,10],[12,2,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a4b.7cb9a.c2853 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,4,11],[7,12,11,9,10],[12,2,8,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a57.93b4c.a2c8b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,5,7],[9,3,11,4,12],[10,2,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a57.93b4c.abc82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,5,7],[9,3,11,4,12],[10,11,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a57.a2b8c.c394b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,5,7],[10,2,11,8,12],[12,3,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a57.a2b9c.c384b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,5,7],[10,2,11,9,12],[12,3,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a5b.9374c.abc82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,5,11],[9,3,7,4,12],[10,11,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a5b.93b4c.a7c82 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,5,11],[9,3,11,4,12],[10,7,12,8,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a8b.945c3.a2cb7 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,8,11],[9,4,5,12,3],[10,2,12,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a8b.94bc3.a2c57 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,8,11],[9,4,11,12,3],[10,2,12,5,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a8b.a2c57.b49c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,8,11],[10,2,12,5,7],[11,4,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.69a8b.a2c59.b47c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[6,9,10,8,11],[10,2,12,5,9],[11,4,7,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96325.a74bc.c8b9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,2,5],[10,7,4,11,12],[12,8,11,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96325.a79bc.c8b4a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,2,5],[10,7,9,11,12],[12,8,11,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9632a.b745c.c8a9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,2,10],[11,7,4,5,12],[12,8,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9632a.b74ac.c859b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,2,10],[11,7,4,10,12],[12,8,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9632a.b795c.c8a4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,2,10],[11,7,9,5,12],[12,8,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9632a.b79ac.c854b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,2,10],[11,7,9,10,12],[12,8,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96345.a7bc2.b8c9a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,4,5],[10,7,11,12,2],[11,8,12,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96345.a7bc9.b8c2a mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,4,5],[10,7,11,12,9],[11,8,12,2,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9634a.b7c52.c8a9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,4,10],[11,7,12,5,2],[12,8,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9634a.b7c59.c8a2b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,4,10],[11,7,12,5,9],[12,8,10,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9634a.b7ca2.c859b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,4,10],[11,7,12,10,2],[12,8,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9634a.b7ca9.c852b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,4,10],[11,7,12,10,9],[12,8,5,2,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963a5.a8b2c.c74b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,5],[10,8,11,2,12],[12,7,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963a5.a8b4c.c79b2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,5],[10,8,11,4,12],[12,7,9,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963a5.a8b9c.c74b2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,5],[10,8,11,9,12],[12,7,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963ab.a852c.c74b9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,11],[10,8,5,2,12],[12,7,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963ab.a854c.c79b2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,11],[10,8,5,4,12],[12,7,9,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963ab.a859c.c74b2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,11],[10,8,5,9,12],[12,7,4,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963ab.a8b2c.c7459 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,11],[10,8,11,2,12],[12,7,4,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963ab.a8b4c.c7952 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,11],[10,8,11,4,12],[12,7,9,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.963ab.a8b9c.c7452 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,3,10,11],[10,8,11,9,12],[12,7,4,5,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96523.a74bc.c8a9b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,2,3],[10,7,4,11,12],[12,8,10,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96523.a79bc.c8a4b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,2,3],[10,7,9,11,12],[12,8,10,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9652a.a74bc.c839b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,2,10],[10,7,4,11,12],[12,8,3,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9652a.a79bc.c834b mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,2,10],[10,7,9,11,12],[12,8,3,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9652a.a84bc.b79c3 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,2,10],[10,8,4,11,12],[11,7,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.96543.a7bc2.b8a9c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,4,3],[10,7,11,12,2],[11,8,10,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9654a.a7bc2.b839c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,4,10],[10,7,11,12,2],[11,8,3,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9654a.a7bc3.b892c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,4,10],[10,7,11,12,3],[11,8,9,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9654a.a7bc9.b832c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,4,10],[10,7,11,12,9],[11,8,3,2,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9654a.a8b2c.b73c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,4,10],[10,8,11,2,12],[11,7,3,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9654a.a8b9c.b73c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,4,10],[10,8,11,9,12],[11,7,3,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.965ab.a73c2.b849c mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,10,11],[10,7,3,12,2],[11,8,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.965ab.a832c.b74c9 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,10,11],[10,8,3,2,12],[11,7,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.965ab.a834c.b79c2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,6,5,10,11],[10,8,3,4,12],[11,7,9,12,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.15678.9a346.ab78c.c95b2 mat:=[[-1,1,2,3,4],[1,5,6,7,8],[9,10,3,4,6],[10,11,7,8,12],[12,9,5,11,2]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63458.79abc.8cba9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,4,5,8],[7,9,10,11,12],[8,12,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63748.89abc.ac59b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,7,4,8],[8,9,10,11,12],[10,12,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63758.89abc.ac49b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,7,5,8],[8,9,10,11,12],[10,12,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63849.97abc.ac58b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,8,4,9],[9,7,10,11,12],[10,12,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63849.98abc.ac57b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,8,4,9],[9,8,10,11,12],[10,12,5,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63859.97abc.ac48b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,8,5,9],[9,7,10,11,12],[10,12,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.63859.98abc.ac47b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,3,8,5,9],[9,8,10,11,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64783.89abc.ab5c9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,7,8,3],[8,9,10,11,12],[10,11,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64783.9a5bc.b9ca8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,7,8,3],[9,10,5,11,12],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64789.8a3bc.9b5ca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,7,8,9],[8,10,3,11,12],[9,11,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64789.8a9bc.b5ca3 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,7,8,9],[8,10,9,11,12],[11,5,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64789.9a5bc.b3ca8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,7,8,9],[9,10,5,11,12],[11,3,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64893.9ab7c.b85ca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,3],[9,10,11,7,12],[11,8,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64893.9ab8c.b75ca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,3],[9,10,11,8,12],[11,7,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64893.a75bc.bac89 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,3],[10,7,5,11,12],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.64893.a85bc.bac79 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,3],[10,8,5,11,12],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6489a.9b37c.a85cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,10],[9,11,3,7,12],[10,8,5,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6489a.9b38c.a75cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,10],[9,11,3,8,12],[10,7,5,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6489a.a75bc.b3c89 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,10],[10,7,5,11,12],[11,3,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6489a.a85bc.b3c79 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,4,8,9,10],[10,8,5,11,12],[11,3,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65783.89abc.ab4c9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,7,8,3],[8,9,10,11,12],[10,11,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65783.9a4bc.b9ca8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,7,8,3],[9,10,4,11,12],[11,9,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65789.8a3bc.9b4ca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,7,8,9],[8,10,3,11,12],[9,11,4,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65789.9a4bc.b3ca8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,7,8,9],[9,10,4,11,12],[11,3,12,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65893.9ab7c.b84ca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,3],[9,10,11,7,12],[11,8,4,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65893.9ab8c.b74ca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,3],[9,10,11,8,12],[11,7,4,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65893.a74bc.bac89 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,3],[10,7,4,11,12],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.65893.a84bc.bac79 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,3],[10,8,4,11,12],[11,10,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6589a.79bac.b3c48 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,10],[7,9,11,10,12],[11,3,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6589a.9b37c.a84cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,10],[9,11,3,7,12],[10,8,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6589a.9b38c.a74cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,10],[9,11,3,8,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6589a.a74bc.b3c89 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,10],[10,7,4,11,12],[11,3,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6589a.a84bc.b3c79 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,5,8,9,10],[10,8,4,11,12],[11,3,12,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.67849.85abc.93bca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,7,8,4,9],[8,5,10,11,12],[9,3,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.67859.84abc.93bca mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,7,8,5,9],[8,4,10,11,12],[9,3,11,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6789a.8b5c3.9ac4b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,7,8,9,10],[8,11,5,12,3],[9,10,12,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6894a.8b57c.a93cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,4,10],[8,11,5,7,12],[10,9,3,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6894a.8b59c.a73cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,4,10],[8,11,5,9,12],[10,7,3,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6895a.8b47c.a93cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,5,10],[8,11,4,7,12],[10,9,3,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6895a.8b49c.a73cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,5,10],[8,11,4,9,12],[10,7,3,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.68973.a4b8c.cb59a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,7,3],[10,4,11,8,12],[12,11,5,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.68973.a4b9c.cb58a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,7,3],[10,4,11,9,12],[12,11,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.6897a.8b4c3.bc5a9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,7,10],[8,11,4,12,3],[11,12,5,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.689a3.b478c.ca59b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,10,3],[11,4,7,8,12],[12,10,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.689a3.b479c.ca58b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,10,3],[11,4,7,9,12],[12,10,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.689a3.b4a8c.c759b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,10,3],[11,4,10,8,12],[12,7,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.689a3.b4a9c.c758b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,10,3],[11,4,10,9,12],[12,7,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.689ab.874c3.ac5b9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,10,11],[8,7,4,12,3],[10,12,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.689ab.bac93.c4758 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[6,8,9,10,11],[11,10,12,9,3],[12,4,7,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83476.9ab5c.cba89 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,7,6],[9,10,11,5,12],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83479.a6b5c.cb98a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,7,9],[10,6,11,5,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83479.a6bc5.cb9a8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,7,9],[10,6,11,12,5],[12,11,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83479.a9b5c.cb68a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,7,9],[10,9,11,5,12],[12,11,6,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83479.a9bc5.cb6a8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,7,9],[10,9,11,12,5],[12,11,6,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8349a.b5ca9.c8b76 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,9,10],[11,5,12,10,9],[12,8,11,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8349a.b675c.c9a8b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,9,10],[11,6,7,5,12],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8349a.b695c.c7a8b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,9,10],[11,6,9,5,12],[12,7,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8349a.b69c5.c7ab8 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,9,10],[11,6,9,12,5],[12,7,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8349a.b768c.ca95b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,4,9,10],[11,7,6,8,12],[12,10,9,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83576.9ab4c.cba89 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,7,6],[9,10,11,4,12],[12,11,10,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83579.a6b4c.cb98a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,7,9],[10,6,11,4,12],[12,11,9,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83579.a9b4c.cb68a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,7,9],[10,9,11,4,12],[12,11,6,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83596.a7b8c.cb94a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,9,6],[10,7,11,8,12],[12,11,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83596.a9b8c.cb74a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,9,6],[10,9,11,8,12],[12,11,7,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8359a.b674c.c9a8b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,9,10],[11,6,7,4,12],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8359a.b694c.c7a8b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,9,10],[11,6,9,4,12],[12,7,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8359a.b768c.ca94b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,9,10],[11,7,6,8,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8359a.b968c.ca74b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,5,9,10],[11,9,6,8,12],[12,10,7,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83649.97abc.ac58b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,4,9],[9,7,10,11,12],[10,12,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83649.98abc.ac57b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,4,9],[9,8,10,11,12],[10,12,5,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83649.ab57c.ca89b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,4,9],[10,11,5,7,12],[12,10,8,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83649.ab58c.ca79b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,4,9],[10,11,5,8,12],[12,10,7,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83679.9a4bc.ac58b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,7,9],[9,10,4,11,12],[10,12,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83679.9a8bc.ac54b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,7,9],[9,10,8,11,12],[10,12,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83679.a4b9c.bc58a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,7,9],[10,4,11,9,12],[11,12,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83679.a4b9c.cb58a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,7,9],[10,4,11,9,12],[12,11,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83679.a5b9c.cb48a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,7,9],[10,5,11,9,12],[12,11,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83679.a8b9c.bc54a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,7,9],[10,8,11,9,12],[11,12,5,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b54c.a78cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,4,12],[10,7,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b54c.c87ab mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,4,12],[12,8,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b57c.a84cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,7,12],[10,8,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b57c.c48ab mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,7,12],[12,4,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b58c.a74cb mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,8,12],[10,7,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b58c.ac47b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,8,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b58c.c47ab mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,8,12],[12,4,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.9b58c.c4a7b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[9,11,5,8,12],[12,4,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.b49ac.c758b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[11,4,9,10,12],[12,7,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8369a.b57ac.c948b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,6,9,10],[11,5,7,10,12],[12,9,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83749.9abc6.b85ac mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,4,9],[9,10,11,12,6],[11,8,5,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83749.9abc8.b65ac mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,4,9],[9,10,11,12,8],[11,6,5,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83759.9abc6.b84ac mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,5,9],[9,10,11,12,6],[11,8,4,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83759.9abc8.b64ac mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,5,9],[9,10,11,12,8],[11,6,4,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83796.a4bc9.bca58 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,6],[10,4,11,12,9],[11,12,10,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83796.a4bc9.cb8a5 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,6],[10,4,11,12,9],[12,11,8,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83796.a5bc9.bca48 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,6],[10,5,11,12,9],[11,12,10,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83796.a8bc9.cb4a5 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,6],[10,8,11,12,9],[12,11,4,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8379a.abc48.c56b9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,10],[10,11,12,4,8],[12,5,6,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8379a.abc58.c46b9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,10],[10,11,12,5,8],[12,4,6,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8379a.b4ac9.c68b5 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,10],[11,4,10,12,9],[12,6,8,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8379a.b86c9.ca4b5 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,7,9,10],[11,8,6,12,9],[12,10,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a7bc6.b859c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,7,11,12,6],[11,8,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a7bc6.b958c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,7,11,12,6],[11,9,5,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a7bc8.b659c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,7,11,12,8],[11,6,5,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a7bc9.b658c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,7,11,12,9],[11,6,5,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a8bc6.b957c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,8,11,12,6],[11,9,5,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a8bc9.b657c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,8,11,12,9],[11,6,5,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a9bc6.b857c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,9,11,12,6],[11,8,5,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.a9bc8.b657c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[10,9,11,12,8],[11,6,5,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.b657c.cb8a9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[11,6,5,7,12],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.b658c.cb7a9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[11,6,5,8,12],[12,11,7,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.b957c.cb8a6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[11,9,5,7,12],[12,11,8,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8394a.b958c.cb7a6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,4,10],[11,9,5,8,12],[12,11,7,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8395a.a7bc6.b849c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,5,10],[10,7,11,12,6],[11,8,4,9,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8395a.a9bc6.b847c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,5,10],[10,9,11,12,6],[11,8,4,7,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83976.9abc8.cba45 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,6],[9,10,11,12,8],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83976.a4b9c.cb58a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,6],[10,4,11,9,12],[12,11,5,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.83976.a5b9c.cb48a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,6],[10,5,11,9,12],[12,11,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.94bac.cb586 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[9,4,11,10,12],[12,11,5,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.95bac.cb486 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[9,5,11,10,12],[12,11,4,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.9b48c.c5ba6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[9,11,4,8,12],[12,5,11,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.9b58c.c4ba6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[9,11,5,8,12],[12,4,11,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.9b6c8.cab45 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[9,11,6,12,8],[12,10,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.9bac8.c6b45 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[9,11,10,12,8],[12,6,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.ab4c9.b658c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[10,11,4,12,9],[11,6,5,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.ab8c6.b954c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[10,11,8,12,6],[11,9,5,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.ab8c9.b654c mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[10,11,8,12,9],[11,6,5,4,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.b4ca9.c658b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[11,4,12,10,9],[12,6,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.b654c.c8ba9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[11,6,5,4,12],[12,8,11,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8397a.b8ca6.c954b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,7,10],[11,8,12,10,6],[12,9,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.97bc8.cba45 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[9,7,11,12,8],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.9abc8.cb745 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[9,10,11,12,8],[12,11,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.9b8c5.c4b7a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[9,11,8,12,5],[12,4,11,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.b4a9c.c758b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[11,4,10,9,12],[12,7,5,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.b4c9a.c7b58 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[11,4,12,9,10],[12,7,11,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.b579c.ca48b mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[11,5,7,9,12],[12,10,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.b5c7a.c9b48 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[11,5,12,7,10],[12,9,11,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839a6.b5c9a.c7b48 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,6],[11,5,12,9,10],[12,7,11,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.94abc.c7586 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[9,4,10,11,12],[12,7,5,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.976c8.cba45 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[9,7,6,12,8],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.97bc8.c6a45 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[9,7,11,12,8],[12,6,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.9a48c.c57b6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[9,10,4,8,12],[12,5,7,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.9a6c8.cb745 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[9,10,6,12,8],[12,11,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.9abc8.c6745 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[9,10,11,12,8],[12,6,7,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.a654c.b78c9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[10,6,5,4,12],[11,7,8,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.a654c.c87b9 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[10,6,5,4,12],[12,8,7,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.a954c.b78c6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[10,9,5,4,12],[11,7,8,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.a954c.c87b6 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[10,9,5,4,12],[12,8,7,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.b7c48.c569a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[11,7,12,4,8],[12,5,6,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.839ab.b9c48.c567a mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,3,9,10,11],[11,9,12,4,8],[12,5,6,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.85976.9ab8c.cba43 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,7,6],[9,10,11,8,12],[12,11,10,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8597a.96b8c.cba43 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,7,10],[9,6,11,8,12],[12,11,10,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8597a.9ab8c.cb643 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,7,10],[9,10,11,8,12],[12,11,6,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8597a.9b6c8.cab43 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,7,10],[9,11,6,12,8],[12,10,11,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.8597a.9bac8.c6b43 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,7,10],[9,11,10,12,8],[12,6,11,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.859ab.9678c.cab43 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,10,11],[9,6,7,8,12],[12,10,11,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.859ab.96a8c.c7b43 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,10,11],[9,6,10,8,12],[12,7,11,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.859ab.9a6c8.cb743 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,10,11],[9,10,6,12,8],[12,11,7,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52167.859ab.9abc8.c6743 mat:=[[-1,1,2,3,4],[5,2,1,6,7],[8,5,9,10,11],[9,10,11,12,8],[12,6,7,4,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.6789a.a4bc5.c897b mat:=[[-1,1,2,3,4],[5,2,3,1,6],[6,7,8,9,10],[10,4,11,12,5],[12,8,9,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74568.89abc.cb9a7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,5,6,8],[8,9,10,11,12],[12,11,9,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74589.96abc.cb8a7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,5,8,9],[9,6,10,11,12],[12,11,8,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74589.98abc.cb6a7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,5,8,9],[9,8,10,11,12],[12,11,6,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74658.89abc.cb9a7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,6,5,8],[8,9,10,11,12],[12,11,9,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74689.95abc.cb8a7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,6,8,9],[9,5,10,11,12],[12,11,8,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74689.98abc.cb5a7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,6,8,9],[9,8,10,11,12],[12,11,5,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74859.9ab6c.c8ab7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,5,9],[9,10,11,6,12],[12,8,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74859.9ab8c.c6ab7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,5,9],[9,10,11,8,12],[12,6,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74869.9ab5c.c8ab7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,6,9],[9,10,11,5,12],[12,8,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.74869.9ab8c.c5ab7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,6,9],[9,10,11,8,12],[12,5,10,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.85bac.b67c9 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[8,5,11,10,12],[11,6,7,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a5b6c.c89b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,5,11,6,12],[12,8,9,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a5b8c.c69b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,5,11,8,12],[12,6,9,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a6b5c.c89b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,6,11,5,12],[12,8,9,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a6b8c.c59b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,6,11,8,12],[12,5,9,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a9b5c.c86b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,9,11,5,12],[12,8,6,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a9b6c.c85b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,9,11,6,12],[12,8,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a9b8c.c56b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,9,11,8,12],[12,5,6,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52316.7489a.a9b8c.c65b7 mat:=[[-1,1,2,3,4],[5,2,3,1,6],[7,4,8,9,10],[10,9,11,8,12],[12,6,5,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.76518.89abc.c79ab mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,5,1,8],[8,9,10,11,12],[12,7,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.76589.87abc.9abc1 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,5,8,9],[8,7,10,11,12],[9,10,11,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.76819.9ab5c.c7ab8 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,8,1,9],[9,10,11,5,12],[12,7,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.76819.9ab8c.c7ab5 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,8,1,9],[9,10,11,8,12],[12,7,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.76891.87abc.9abc5 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,8,9,1],[8,7,10,11,12],[9,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7689a.97bc5.abc81 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,8,9,10],[9,7,11,12,5],[10,11,12,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7689a.97bc8.abc51 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,6,8,9,10],[9,7,11,12,8],[10,11,12,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78519.9a6bc.c7a8b mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,5,1,9],[9,10,6,11,12],[12,7,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78519.9a8bc.c7a6b mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,5,1,9],[9,10,8,11,12],[12,7,10,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7859a.97b6c.ab8c1 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,5,9,10],[9,7,11,6,12],[10,11,8,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7859a.97b8c.ab6c1 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,5,9,10],[9,7,11,8,12],[10,11,6,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78619.8ab5c.9c7ab mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,6,1,9],[8,10,11,5,12],[9,12,7,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78651.9a8bc.abc97 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,6,5,1],[9,10,8,11,12],[10,11,12,9,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78659.9a8bc.abc17 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,6,5,9],[9,10,8,11,12],[10,11,12,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78691.ab8c5.bc9a7 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,6,9,1],[10,11,8,12,5],[11,12,9,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7869a.ab8c5.bc917 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,6,9,10],[10,11,8,12,5],[11,12,9,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7891a.ab85c.c7b69 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,9,1,10],[10,11,8,5,12],[12,7,11,6,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.7891a.ab89c.c7b65 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,9,1,10],[10,11,8,9,12],[12,7,11,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78951.a9bc7.ca86b mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,9,5,1],[10,9,11,12,7],[12,10,8,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78961.87abc.9abc5 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,9,6,1],[8,7,10,11,12],[9,10,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52346.78965.8ab7c.c9ab1 mat:=[[-1,1,2,3,4],[5,2,3,4,6],[7,8,9,6,5],[8,10,11,7,12],[12,9,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64718.89abc.ab5c9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,7,1,8],[8,9,10,11,12],[10,11,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64758.89abc.ab1c9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,7,5,8],[8,9,10,11,12],[10,11,1,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64758.89abc.cb9a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,7,5,8],[8,9,10,11,12],[12,11,9,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64789.95abc.cb8a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,7,8,9],[9,5,10,11,12],[12,11,8,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64789.98abc.cb5a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,7,8,9],[9,8,10,11,12],[12,11,5,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64819.9ab7c.b85ca mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,1,9],[9,10,11,7,12],[11,8,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64819.9ab8c.b75ca mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,1,9],[9,10,11,8,12],[11,7,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64859.9ab7c.b81ca mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,5,9],[9,10,11,7,12],[11,8,1,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64859.9ab7c.c8ab1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,5,9],[9,10,11,7,12],[12,8,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64859.9ab8c.b71ca mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,5,9],[9,10,11,8,12],[11,7,1,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.64859.9ab8c.c7ab1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,5,9],[9,10,11,8,12],[12,7,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6489a.a5b7c.c89b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,9,10],[10,5,11,7,12],[12,8,9,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6489a.a5b8c.c79b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,9,10],[10,5,11,8,12],[12,7,9,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6489a.a9b7c.c85b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,9,10],[10,9,11,7,12],[12,8,5,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6489a.a9b8c.c75b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,4,8,9,10],[10,9,11,8,12],[12,7,5,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.65478.89abc.cb9a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,5,4,7,8],[8,9,10,11,12],[12,11,9,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.65489.97abc.cb8a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,5,4,8,9],[9,7,10,11,12],[12,11,8,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.65489.98abc.cb7a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,5,4,8,9],[9,8,10,11,12],[12,11,7,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.65879.9ab4c.c8ab1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,5,8,7,9],[9,10,11,4,12],[12,8,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6589a.a7b4c.c89b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,5,8,9,10],[10,7,11,4,12],[12,8,9,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6589a.a9b4c.c87b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,5,8,9,10],[10,9,11,4,12],[12,8,7,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67458.89abc.cb9a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,4,5,8],[8,9,10,11,12],[12,11,9,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67489.95abc.cb8a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,4,8,9],[9,5,10,11,12],[12,11,8,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67489.98abc.cb5a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,4,8,9],[9,8,10,11,12],[12,11,5,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67548.89abc.cb9a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,5,4,8],[8,9,10,11,12],[12,11,9,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67589.94abc.cb8a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,5,8,9],[9,4,10,11,12],[12,11,8,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67589.98abc.cb4a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,5,8,9],[9,8,10,11,12],[12,11,4,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67849.9ab5c.c8ab1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,4,9],[9,10,11,5,12],[12,8,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67849.9ab8c.c5ab1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,4,9],[9,10,11,8,12],[12,5,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.67859.9ab4c.c8ab1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,5,9],[9,10,11,4,12],[12,8,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6789a.a4b5c.c89b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,9,10],[10,4,11,5,12],[12,8,9,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6789a.a4b8c.c59b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,9,10],[10,4,11,8,12],[12,5,9,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6789a.a5b4c.c89b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,9,10],[10,5,11,4,12],[12,8,9,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6789a.a9b4c.c85b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,9,10],[10,9,11,4,12],[12,8,5,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6789a.a9b5c.c84b1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,7,8,9,10],[10,9,11,5,12],[12,8,4,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68459.9a7bc.cba81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,5,9],[9,10,7,11,12],[12,11,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68459.9a8bc.cba71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,5,9],[9,10,8,11,12],[12,11,10,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68479.8ab1c.c9ab5 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,7,9],[8,10,11,1,12],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68479.9a5bc.cba81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,7,9],[9,10,5,11,12],[12,11,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68479.9a8bc.cba51 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,7,9],[9,10,8,11,12],[12,11,10,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a57bc.cb981 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,5,7,11,12],[12,11,9,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a58bc.cb971 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,5,8,11,12],[12,11,9,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a75bc.cb981 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,7,5,11,12],[12,11,9,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a78bc.cb951 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,7,8,11,12],[12,11,9,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a95bc.cb781 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,9,5,11,12],[12,11,7,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a97bc.cb581 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,9,7,11,12],[12,11,5,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a98bc.cb571 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,9,8,11,12],[12,11,5,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6849a.a98bc.cb751 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,4,9,10],[10,9,8,11,12],[12,11,7,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68549.9a7bc.cba81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,5,4,9],[9,10,7,11,12],[12,11,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68549.9a8bc.cba71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,5,4,9],[9,10,8,11,12],[12,11,10,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6859a.a47bc.cb981 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,5,9,10],[10,4,7,11,12],[12,11,9,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6859a.a48bc.cb971 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,5,9,10],[10,4,8,11,12],[12,11,9,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6859a.a97bc.cb481 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,5,9,10],[10,9,7,11,12],[12,11,4,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6859a.a98bc.cb471 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,5,9,10],[10,9,8,11,12],[12,11,4,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68719.8a5bc.9c4ab mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,1,9],[8,10,5,11,12],[9,12,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68759.8a1bc.9c4ab mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,5,9],[8,10,1,11,12],[9,12,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68759.9a4bc.cba81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,5,9],[9,10,4,11,12],[12,11,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.68759.9a8bc.cba41 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,5,9],[9,10,8,11,12],[12,11,10,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6879a.a54bc.cb981 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,9,10],[10,5,4,11,12],[12,11,9,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6879a.a58bc.cb941 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,9,10],[10,5,8,11,12],[12,11,9,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6879a.a94bc.cb581 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,9,10],[10,9,4,11,12],[12,11,5,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6879a.a98bc.cb541 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,7,9,10],[10,9,8,11,12],[12,11,5,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6891a.875bc.ac49b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,1,10],[8,7,5,11,12],[10,12,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6891a.895bc.ac47b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,1,10],[8,9,5,11,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6894a.ab75c.c9b81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,4,10],[10,11,7,5,12],[12,9,11,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6894a.ab79c.c5b81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,4,10],[10,11,7,9,12],[12,5,11,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6894a.ab85c.c9b71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,4,10],[10,11,8,5,12],[12,9,11,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6894a.ab89c.c5b71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,4,10],[10,11,8,9,12],[12,5,11,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.871bc.ac49b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[8,7,1,11,12],[10,12,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.891bc.ac47b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[8,9,1,11,12],[10,12,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.ab47c.c9b81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[10,11,4,7,12],[12,9,11,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.ab49c.c7b81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[10,11,4,9,12],[12,7,11,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.ab74c.c9b81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[10,11,7,4,12],[12,9,11,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.ab84c.c9b71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[10,11,8,4,12],[12,9,11,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.ab87c.c9b41 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[10,11,8,7,12],[12,9,11,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.ab89c.c7b41 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[10,11,8,9,12],[12,7,11,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6895a.b471c.cab89 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,5,10],[11,4,7,1,12],[12,10,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6897a.ab54c.c9b81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,7,10],[10,11,5,4,12],[12,9,11,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.6897a.ab84c.c9b51 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,7,10],[10,11,8,4,12],[12,9,11,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.8a47c.bc519 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[8,10,4,7,12],[11,12,5,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.9471c.bac58 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[9,4,7,1,12],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b475c.c9a81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,4,7,5,12],[12,9,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b479c.c5a81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,4,7,9,12],[12,5,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b485c.c9a71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,4,8,5,12],[12,9,10,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b489c.c5a71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,4,8,9,12],[12,5,10,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b547c.c9a81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,5,4,7,12],[12,9,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b549c.c7a81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,5,4,9,12],[12,7,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b574c.c9a81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,5,7,4,12],[12,9,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b584c.c9a71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,5,8,4,12],[12,9,10,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b587c.c9a41 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,5,8,7,12],[12,9,10,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b589c.c7a41 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,5,8,9,12],[12,7,10,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b754c.c9a81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,7,5,4,12],[12,9,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.b784c.c9a51 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,7,8,4,12],[12,9,10,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba47c.c9581 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,4,7,12],[12,9,5,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba49c.c7581 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,4,9,12],[12,7,5,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba54c.c9781 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,5,4,12],[12,9,7,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba74c.c9581 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,7,4,12],[12,9,5,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba75c.c9481 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,7,5,12],[12,9,4,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba84c.c9571 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,8,4,12],[12,9,5,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba84c.c9751 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,8,4,12],[12,9,7,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba85c.c9471 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,8,5,12],[12,9,4,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba87c.c9541 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,8,7,12],[12,9,5,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.689ab.ba89c.c7541 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[6,8,9,10,11],[11,10,8,9,12],[12,7,5,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.76548.98abc.cb91a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,5,4,8],[9,8,10,11,12],[12,11,9,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.76589.89abc.cb41a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,5,8,9],[8,9,10,11,12],[12,11,4,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.76849.a5b1c.b9c8a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,8,4,9],[10,5,11,1,12],[11,9,12,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.76849.a8b1c.b9c5a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,8,4,9],[10,8,11,1,12],[11,9,12,5,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7689a.8b54c.a9c1b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,8,9,10],[8,11,5,4,12],[10,9,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7689a.9ab5c.c841b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,8,9,10],[9,10,11,5,12],[12,8,4,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7689a.9ab8c.c541b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,6,8,9,10],[9,10,11,8,12],[12,5,4,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78549.a96bc.cba18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,5,4,9],[10,9,6,11,12],[12,11,10,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78549.a98bc.cba16 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,5,4,9],[10,9,8,11,12],[12,11,10,1,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7859a.9a6bc.cb418 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,5,9,10],[9,10,6,11,12],[12,11,4,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7859a.9a8bc.cb416 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,5,9,10],[9,10,8,11,12],[12,11,4,1,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78649.8a1bc.9c5ab mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,6,4,9],[8,10,1,11,12],[9,12,5,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78651.89abc.ac49b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,6,5,1],[8,9,10,11,12],[10,12,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78659.8a1bc.9c4ab mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,6,5,9],[8,10,1,11,12],[9,12,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78945.9ab8c.bc6a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,5],[9,10,11,8,12],[11,12,6,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78946.8abc1.c9ab5 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,6],[8,10,11,12,1],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78946.ab1c9.cab58 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,6],[10,11,1,12,9],[12,10,11,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78946.ab5c9.cab18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,6],[10,11,5,12,9],[12,10,11,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.8b1c6.a95bc mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[8,11,1,12,6],[10,9,5,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.8b1c9.a65bc mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[8,11,1,12,9],[10,6,5,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.95b8c.bc6a1 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[9,5,11,8,12],[11,12,6,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.9ab8c.bc651 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[9,10,11,8,12],[11,12,6,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.b5c16.ca89b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,5,12,1,6],[12,10,8,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.b5c18.ca69b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,5,12,1,8],[12,10,6,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.b61c9.cba58 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,6,1,12,9],[12,11,10,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.b65c9.cba18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,6,5,12,9],[12,11,10,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.b9c16.ca85b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,9,12,1,6],[12,10,8,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.b9c18.ca65b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,9,12,1,8],[12,10,6,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.ba1c9.cb658 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,10,1,12,9],[12,11,6,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7894a.ba5c9.cb618 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,4,10],[11,10,5,12,9],[12,11,6,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78951.8abc6.b94ac mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,5,1],[8,10,11,12,6],[11,9,4,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.78951.8abc9.b64ac mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,5,1],[8,10,11,12,9],[11,6,4,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7895a.8b1c6.a94bc mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,5,10],[8,11,1,12,6],[10,9,4,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.7895a.8b1c9.a64bc mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,5,10],[8,11,1,12,9],[10,6,4,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.789a6.8abc1.c94b5 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,10,6],[8,10,11,12,1],[12,9,4,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.789ab.8641c.ca5b9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,10,11],[8,6,4,1,12],[12,10,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.789ab.ab65c.c9418 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,10,11],[10,11,6,5,12],[12,9,4,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.789ab.ab69c.c5418 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,10,11],[10,11,6,9,12],[12,5,4,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.789ab.ab85c.c9416 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,10,11],[10,11,8,5,12],[12,9,4,1,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.789ab.ab89c.c5416 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[7,8,9,10,11],[10,11,8,9,12],[12,5,4,1,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.84719.a59bc.b68ca mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,1,9],[10,5,9,11,12],[11,6,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.84759.96abc.ab1c8 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,5,9],[9,6,10,11,12],[10,11,1,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.84759.98abc.ab1c6 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,5,9],[9,8,10,11,12],[10,11,1,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.84759.9a6bc.abc18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,5,9],[9,10,6,11,12],[10,11,12,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.84796.ab1c8.cab59 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,6],[10,11,1,12,8],[12,10,11,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.84796.ab5c8.cab19 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,6],[10,11,5,12,8],[12,10,11,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8479a.ab6c5.bc918 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,10],[10,11,6,12,5],[11,12,9,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8479a.ab6c9.bc518 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,10],[10,11,6,12,9],[11,12,5,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8479a.b61c8.cba59 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,10],[11,6,1,12,8],[12,11,10,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8479a.b65c8.cba19 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,10],[11,6,5,12,8],[12,11,10,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8479a.ba1c8.cb659 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,10],[11,10,1,12,8],[12,11,6,5,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8479a.ba5c8.cb619 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,7,9,10],[11,10,5,12,8],[12,11,6,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8495a.a6b7c.b91c8 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,5,10],[10,6,11,7,12],[11,9,1,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8495a.a6b9c.b71c8 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,5,10],[10,6,11,9,12],[11,7,1,12,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8495a.a8b7c.b91c6 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,5,10],[10,8,11,7,12],[11,9,1,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8495a.a8b9c.b71c6 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,5,10],[10,8,11,9,12],[11,7,1,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8495a.ab67c.b9c18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,5,10],[10,11,6,7,12],[11,9,12,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8495a.ab69c.b7c18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,5,10],[10,11,6,9,12],[11,7,12,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.849ab.bc675.c9a18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,10,11],[11,12,6,7,5],[12,9,10,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.849ab.bc67a.c9518 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,10,11],[11,12,6,7,10],[12,9,5,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.849ab.bc695.c7a18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,10,11],[11,12,6,9,5],[12,7,10,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.849ab.bc69a.c7518 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,4,9,10,11],[11,12,6,9,10],[12,7,5,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.859ab.b78c6.c9a41 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,5,9,10,11],[11,7,8,12,6],[12,9,10,4,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8619a.98b5c.c74ab mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,1,9,10],[9,8,11,5,12],[12,7,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8619a.98b5c.ca47b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,1,9,10],[9,8,11,5,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86479.ab19c.bac58 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,7,9],[10,11,1,9,12],[11,10,12,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86479.ab19c.cab58 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,7,9],[10,11,1,9,12],[12,10,11,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86479.ab59c.cab18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,7,9],[10,11,5,9,12],[12,10,11,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86479.ab89c.bac51 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,7,9],[10,11,8,9,12],[11,10,12,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8649a.9bc51.b78ac mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,9,10],[9,11,12,5,1],[11,7,8,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8649a.9bc58.b71ac mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,9,10],[9,11,12,5,8],[11,7,1,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8649a.b71ac.cb958 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,9,10],[11,7,1,10,12],[12,11,9,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8649a.b75ac.cb918 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,9,10],[11,7,5,10,12],[12,11,9,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8649a.b91ac.cb758 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,9,10],[11,9,1,10,12],[12,11,7,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8649a.b95ac.cb718 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,4,9,10],[11,9,5,10,12],[12,11,7,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86579.ab19c.bac48 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,5,7,9],[10,11,1,9,12],[11,10,12,4,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8659a.98b1c.c74ab mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,5,9,10],[9,8,11,1,12],[12,7,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8659a.98b1c.ca47b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,5,9,10],[9,8,11,1,12],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8659a.9bc48.b71ac mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,5,9,10],[9,11,12,4,8],[11,7,1,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86751.9a4bc.abc98 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,7,5,1],[9,10,4,11,12],[10,11,12,9,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86759.9a4bc.abc18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,7,5,9],[9,10,4,11,12],[10,11,12,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86791.ab4c5.bc9a8 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,7,9,1],[10,11,4,12,5],[11,12,9,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86791.ab4c9.bc5a8 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,7,9,1],[10,11,4,12,9],[11,12,5,10,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8679a.ab4c5.bc918 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,7,9,10],[10,11,4,12,5],[11,12,9,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8679a.ab4c9.bc518 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,7,9,10],[10,11,4,12,9],[11,12,5,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8691a.abc95.c847b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,1,10],[10,11,12,9,5],[12,8,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86951.a7bc8.ca49b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,5,1],[10,7,11,12,8],[12,10,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.86951.a9bc8.ca47b mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,5,1],[10,9,11,12,8],[12,10,4,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8695a.ab47c.b9c18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,5,10],[10,11,4,7,12],[11,9,12,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8695a.ab49c.b7c18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,5,10],[10,11,4,9,12],[11,7,12,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869a1.b75c8.cb49a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,1],[11,7,5,12,8],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869a1.b7ac8.cb495 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,1],[11,7,10,12,8],[12,11,4,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869a1.b95c8.cb47a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,1],[11,9,5,12,8],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869a1.b9ac8.cb475 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,1],[11,9,10,12,8],[12,11,4,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869ab.bc475.c9a18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,11],[11,12,4,7,5],[12,9,10,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869ab.bc47a.c9518 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,11],[11,12,4,7,10],[12,9,5,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869ab.bc495.c7a18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,11],[11,12,4,9,5],[12,7,10,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.869ab.bc49a.c7518 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,6,9,10,11],[11,12,4,9,10],[12,7,5,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.87196.a8b4c.cb5a9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,1,9,6],[10,8,11,4,12],[12,11,5,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.87196.a8b5c.ca4b9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,1,9,6],[10,8,11,5,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.87196.a8b5c.cb4a9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,1,9,6],[10,8,11,5,12],[12,11,4,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8719a.b864c.ca5b9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,1,9,10],[11,8,6,4,12],[12,10,5,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8719a.b865c.ca4b9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,1,9,10],[11,8,6,5,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.87496.ab1c9.cab58 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,4,9,6],[10,11,1,12,9],[12,10,11,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.87496.ab5c9.cab18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,4,9,6],[10,11,5,12,9],[12,10,11,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8749a.ba1c9.cb658 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,4,9,10],[11,10,1,12,9],[12,11,6,5,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8749a.ba5c9.cb618 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,4,9,10],[11,10,5,12,9],[12,11,6,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.87596.a8b1c.ca4b9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,5,9,6],[10,8,11,1,12],[12,10,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.879a6.9b4ca.c8b51 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,9,10,6],[9,11,4,12,10],[12,8,11,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.879a6.9bc41.a8bc5 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,9,10,6],[9,11,12,4,1],[10,8,11,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.879ab.9b4ca.c8651 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,7,9,10,11],[9,11,4,12,10],[12,8,6,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891a6.98b4c.cb57a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,6],[9,8,11,4,12],[12,11,5,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891a6.98b5c.cb47a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,6],[9,8,11,5,12],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891a6.b875c.cb49a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,6],[11,8,7,5,12],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891a6.b895c.cb47a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,6],[11,8,9,5,12],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891ab.9864c.cb57a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,11],[9,8,6,4,12],[12,11,5,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891ab.9865c.cb47a mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,11],[9,8,6,5,12],[12,11,4,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891ab.a865c.cb479 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,11],[10,8,6,5,12],[12,11,4,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.891ab.a895c.cb476 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,1,10,11],[10,8,9,5,12],[12,11,4,7,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.89475.ab9c6.bca81 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,5],[10,11,9,12,6],[11,12,10,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.89476.ab5c9.cab18 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,6],[10,11,5,12,9],[12,10,11,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8947a.98b1c.ca6b5 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,10],[9,8,11,1,12],[12,10,6,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8947a.9bc18.bc5a6 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,10],[9,11,12,1,8],[11,12,5,10,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8947a.ba5c9.cb618 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,10],[11,10,5,12,9],[12,11,6,1,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8947a.bc651.cb8a9 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,10],[11,12,6,5,1],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.8947a.bc8a6.cb951 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,7,10],[11,12,8,10,6],[12,11,9,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.894a5.ab9c6.bc781 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,10,5],[10,11,9,12,6],[11,12,7,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.894ab.9c718.ca5b6 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,4,10,11],[9,12,7,1,8],[12,10,5,11,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.897a1.ab9c5.c8b46 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,7,10,1],[10,11,9,12,5],[12,8,11,4,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.89a45.b8c96.cab71 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,10,4,5],[11,8,12,9,6],[12,10,11,7,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52367.89a46.9b8c1.cab75 mat:=[[-1,1,2,3,4],[5,2,3,6,7],[8,9,10,4,6],[9,11,8,12,1],[12,10,11,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67389.9abc1.ac8b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,3,8,9],[9,10,11,12,1],[10,12,8,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67389.9abc8.ac1b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,3,8,9],[9,10,11,12,8],[10,12,1,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67518.89abc.9bca3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,5,1,8],[8,9,10,11,12],[9,11,12,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67518.89abc.c39ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,5,1,8],[8,9,10,11,12],[12,3,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67589.83abc.9abc1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,5,8,9],[8,3,10,11,12],[9,10,11,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67589.9abc1.ac8b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,5,8,9],[9,10,11,12,1],[10,12,8,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67589.9abc8.ac1b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,5,8,9],[9,10,11,12,8],[10,12,1,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67819.9ab5c.c3ab8 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,8,1,9],[9,10,11,5,12],[12,3,10,11,8]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67819.9ab8c.c3ab5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,8,1,9],[9,10,11,8,12],[12,3,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67859.a8b9c.bc1a3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,8,5,9],[10,8,11,9,12],[11,12,1,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.67891.9a3bc.abc85 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,8,9,1],[9,10,3,11,12],[10,11,12,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6789a.93bc5.abc81 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,8,9,10],[9,3,11,12,5],[10,11,12,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6789a.93bc8.abc51 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,7,8,9,10],[9,3,11,12,8],[10,11,12,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6839a.ab7c1.bc985 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,3,9,10],[10,11,7,12,1],[11,12,9,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6839a.ab7c9.bc185 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,3,9,10],[10,11,7,12,9],[11,12,1,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6839a.ab8c1.bc975 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,3,9,10],[10,11,8,12,1],[11,12,9,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6839a.ab8c9.bc175 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,3,9,10],[10,11,8,12,9],[11,12,1,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.68519.9a7bc.abc83 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,1,9],[9,10,7,11,12],[10,11,12,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.68519.9a7bc.c3a8b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,1,9],[9,10,7,11,12],[12,3,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.68519.9a8bc.abc73 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,1,9],[9,10,8,11,12],[10,11,12,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.68519.9a8bc.c3a7b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,1,9],[9,10,8,11,12],[12,3,10,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6859a.93b7c.ab8c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,9,10],[9,3,11,7,12],[10,11,8,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6859a.93b8c.ab7c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,9,10],[9,3,11,8,12],[10,11,7,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6859a.ab7c1.bc983 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,9,10],[10,11,7,12,1],[11,12,9,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6859a.ab7c9.bc183 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,9,10],[10,11,7,12,9],[11,12,1,8,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6859a.ab8c1.bc973 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,9,10],[10,11,8,12,1],[11,12,9,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6859a.ab8c9.bc173 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,5,9,10],[10,11,8,12,9],[11,12,1,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.68719.8abc3.bc59a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,7,1,9],[8,10,11,12,3],[11,12,5,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.68719.8abc5.bc39a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,7,1,9],[8,10,11,12,5],[11,12,3,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6879a.8b1c3.9c5ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,7,9,10],[8,11,1,12,3],[9,12,5,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6879a.8b1c5.9c3ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,7,9,10],[8,11,1,12,5],[9,12,3,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.8bc73.c95ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[8,11,12,7,3],[12,9,5,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.8bc75.c93ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[8,11,12,7,5],[12,9,3,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.8bc93.c75ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[8,11,12,9,3],[12,7,5,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.8bc95.c73ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[8,11,12,9,5],[12,7,3,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.ab75c.c3b89 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[10,11,7,5,12],[12,3,11,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.ab79c.c3b85 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[10,11,7,9,12],[12,3,11,8,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.ab85c.c3b79 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[10,11,8,5,12],[12,3,11,7,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6891a.ab89c.c3b75 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,1,10],[10,11,8,9,12],[12,3,11,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.6895a.b7c89.ca1b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,5,10],[11,7,12,8,9],[12,10,1,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.8c173.a95bc mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[8,12,1,7,3],[10,9,5,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.8c175.a93bc mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[8,12,1,7,5],[10,9,3,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.8c193.a75bc mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[8,12,1,9,3],[10,7,5,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.8c195.a73bc mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[8,12,1,9,5],[10,7,3,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.a3c75.bc891 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[10,3,12,7,5],[11,12,8,9,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.a3c79.bc851 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[10,3,12,7,9],[11,12,8,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.a3c85.bc791 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[10,3,12,8,5],[11,12,7,9,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.689ab.a3c89.bc751 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[6,8,9,10,11],[10,3,12,8,9],[11,12,7,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83756.9a1bc.cb8a9 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,7,5,6],[9,10,1,11,12],[12,11,8,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83759.a61bc.cb89a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,7,5,9],[10,6,1,11,12],[12,11,8,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83759.a91bc.cb86a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,7,5,9],[10,9,1,11,12],[12,11,8,6,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83796.9abc8.bc1a5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,7,9,6],[9,10,11,12,8],[11,12,1,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8379a.9bc68.ca1b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,7,9,10],[9,11,12,6,8],[12,10,1,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8379a.9bca8.c61b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,7,9,10],[9,11,12,10,8],[12,6,1,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83956.a78bc.cb19a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,5,6],[10,7,8,11,12],[12,11,1,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83956.a98bc.cb17a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,5,6],[10,9,8,11,12],[12,11,1,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8395a.b617c.c98ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,5,10],[11,6,1,7,12],[12,9,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8395a.b619c.c78ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,5,10],[11,6,1,9,12],[12,7,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8395a.b786c.ca19b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,5,10],[11,7,8,6,12],[12,10,1,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8395a.b986c.ca17b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,5,10],[11,9,8,6,12],[12,10,1,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83965.97abc.bc18a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,6,5],[9,7,10,11,12],[11,12,1,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.83965.98abc.bc17a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,6,5],[9,8,10,11,12],[11,12,1,7,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a5.97bc6.ca18b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,5],[9,7,11,12,6],[12,10,1,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a5.97bca.c618b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,5],[9,7,11,12,10],[12,6,1,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a5.98bc6.ca17b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,5],[9,8,11,12,6],[12,10,1,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a5.98bca.c617b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,5],[9,8,11,12,10],[12,6,1,7,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a6.a7bc8.bc195 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,6],[10,7,11,12,8],[11,12,1,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a6.a9bc8.bc175 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,6],[10,9,11,12,8],[11,12,1,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a6.ab17c.c98b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,6],[10,11,1,7,12],[12,9,8,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a6.ab18c.c97b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,6],[10,11,1,8,12],[12,9,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a6.ab57c.c98b1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,6],[10,11,5,7,12],[12,9,8,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839a6.ab58c.c97b1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,6],[10,11,5,8,12],[12,9,7,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a617c.c98b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,6,1,7,12],[12,9,8,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a618c.c97b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,6,1,8,12],[12,9,7,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a657c.c98b1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,6,5,7,12],[12,9,8,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a658c.c97b1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,6,5,8,12],[12,9,7,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a7c68.cb195 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,7,12,6,8],[12,11,1,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a7cb8.c6195 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,7,12,11,8],[12,6,1,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a9c68.cb175 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,9,12,6,8],[12,11,1,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.a9cb8.c6175 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,9,12,11,8],[12,6,1,7,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.ab17c.c9865 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,11,1,7,12],[12,9,8,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.ab18c.c9765 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,11,1,8,12],[12,9,7,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.ab57c.c9861 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,11,5,7,12],[12,9,8,6,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.839ab.ab58c.c9761 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,3,9,10,11],[10,11,5,8,12],[12,9,7,6,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.85396.9a7bc.abc81 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,3,9,6],[9,10,7,11,12],[10,11,12,8,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.85796.9abc8.bc1a3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,7,9,6],[9,10,11,12,8],[11,12,1,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8579a.9bc68.ca1b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,7,9,10],[9,11,12,6,8],[12,10,1,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8579a.9bca8.c61b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,7,9,10],[9,11,12,10,8],[12,6,1,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.859a6.a7bc8.bc193 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,9,10,6],[10,7,11,12,8],[11,12,1,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.859a6.a9bc8.bc173 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,9,10,6],[10,9,11,12,8],[11,12,1,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.859ab.a7c68.cb193 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,9,10,11],[10,7,12,6,8],[12,11,1,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.859ab.a7cb8.c6193 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,9,10,11],[10,7,12,11,8],[12,6,1,9,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.859ab.a9c68.cb173 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,9,10,11],[10,9,12,6,8],[12,11,1,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.859ab.a9cb8.c6173 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,5,9,10,11],[10,9,12,11,8],[12,6,1,7,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86173.98abc.ba5c9 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,7,3],[9,8,10,11,12],[11,10,5,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86173.98abc.bc9a5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,7,3],[9,8,10,11,12],[11,12,9,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86175.98abc.ba3c9 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,7,5],[9,8,10,11,12],[11,10,3,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86179.9ab8c.ab3c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,7,9],[9,10,11,8,12],[10,11,3,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86179.a9bc5.ba38c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,7,9],[10,9,11,12,5],[11,10,3,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86193.a75bc.c89ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,3],[10,7,5,11,12],[12,8,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86193.a7bc5.ba98c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,3],[10,7,11,12,5],[11,10,9,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86193.a87bc.b95ca mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,3],[10,8,7,11,12],[11,9,5,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86193.a9bc5.ba78c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,3],[10,9,11,12,5],[11,10,7,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86195.a73bc.c89ab mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,5],[10,7,3,11,12],[12,8,9,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86195.a87bc.b93ca mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,5],[10,8,7,11,12],[11,9,3,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8619a.9abc5.b738c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,10],[9,10,11,12,5],[11,7,3,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8619a.ab78c.b93c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,10],[10,11,7,8,12],[11,9,3,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8619a.ab98c.b73c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,1,9,10],[10,11,9,8,12],[11,7,3,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86371.98abc.ba9c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,7,1],[9,8,10,11,12],[11,10,9,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86375.9a1bc.c9a8b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,7,5],[9,10,1,11,12],[12,9,10,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86379.98abc.ba1c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,7,9],[9,8,10,11,12],[11,10,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86391.a75bc.ca98b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,1],[10,7,5,11,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86391.a7bc5.b89ac mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,1],[10,7,11,12,5],[11,8,9,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86391.a87bc.b9ac5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,1],[10,8,7,11,12],[11,9,10,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86391.a95bc.ca78b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,1],[10,9,5,11,12],[12,10,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86395.a71bc.ca98b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,5],[10,7,1,11,12],[12,10,9,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86395.a91bc.ca78b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,5],[10,9,1,11,12],[12,10,7,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8639a.a87bc.b91c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,10],[10,8,7,11,12],[11,9,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8639a.a89bc.b71c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,3,9,10],[10,8,9,11,12],[11,7,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86579.98abc.ba1c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,7,9],[9,8,10,11,12],[11,10,1,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86579.9ab8c.ab3c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,7,9],[9,10,11,8,12],[10,11,3,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86579.a9bc1.ba38c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,7,9],[10,9,11,12,1],[11,10,3,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86591.a7bc3.b89ac mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,1],[10,7,11,12,3],[11,8,9,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86591.a87bc.b9ac3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,1],[10,8,7,11,12],[11,9,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86593.9ab8c.ab7c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,3],[9,10,11,8,12],[10,11,7,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86593.9abc1.b7a8c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,3],[9,10,11,12,1],[11,7,10,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86593.a7bc1.ba98c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,3],[10,7,11,12,1],[11,10,9,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.86593.a9bc1.ba78c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,3],[10,9,11,12,1],[11,10,7,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8659a.9abc1.b738c mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,10],[9,10,11,12,1],[11,7,3,8,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8659a.a87bc.b91c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,10],[10,8,7,11,12],[11,9,1,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8659a.a89bc.b71c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,10],[10,8,9,11,12],[11,7,1,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8659a.ab78c.b93c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,5,9,10],[10,11,7,8,12],[11,9,3,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a1.9b78c.ba5c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,1],[9,11,7,8,12],[11,10,5,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a1.9ba8c.b75c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,1],[9,11,10,8,12],[11,7,5,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a3.987bc.ba5c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,3],[9,8,7,11,12],[11,10,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a3.98abc.b75c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,3],[9,8,10,11,12],[11,7,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a3.b759c.c8ab1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,3],[11,7,5,9,12],[12,8,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a3.b87c1.ca59b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,3],[11,8,7,12,1],[12,10,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a5.987bc.ba3c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,5],[9,8,7,11,12],[11,10,3,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a5.9b78c.ba1c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,5],[9,11,7,8,12],[11,10,1,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a5.9ba8c.b71c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,5],[9,11,10,8,12],[11,7,1,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a5.b739c.c8ab1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,5],[11,7,3,9,12],[12,8,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.869a5.b87c1.ca39b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,6,9,10,5],[11,8,7,12,1],[12,10,3,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87163.98abc.bc9a5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,6,3],[9,8,10,11,12],[11,12,9,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87165.9a3bc.c9b8a mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,6,5],[9,10,3,11,12],[12,9,11,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87169.98abc.bc3a5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,6,9],[9,8,10,11,12],[11,12,3,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87193.a8bc6.c9ab5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,9,3],[10,8,11,12,6],[12,9,10,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87193.a95bc.cab86 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,9,3],[10,9,5,11,12],[12,10,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87195.a93bc.cab86 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,9,5],[10,9,3,11,12],[12,10,11,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8719a.a8bc6.c93b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,1,9,10],[10,8,11,12,6],[12,9,3,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87365.98abc.bc1a9 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,6,5],[9,8,10,11,12],[11,12,1,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87369.9ab8c.ac1b5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,6,9],[9,10,11,8,12],[10,12,1,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87395.a8bc6.c91ba mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,5],[10,8,11,12,6],[12,9,1,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87396.9a1bc.bc8a5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,6],[9,10,1,11,12],[11,12,8,10,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87396.9a5bc.bc8a1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,6],[9,10,5,11,12],[11,12,8,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87396.ab1c5.bac89 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,6],[10,11,1,12,5],[11,10,12,8,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8739a.9a1bc.bc865 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,10],[9,10,1,11,12],[11,12,8,6,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8739a.9a5bc.bc861 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,10],[9,10,5,11,12],[11,12,8,6,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8739a.abc69.b81c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,10],[10,11,12,6,9],[11,8,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8739a.abc86.b91c5 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,3,9,10],[10,11,12,8,6],[11,9,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87569.9ab8c.ac1b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,5,6,9],[9,10,11,8,12],[10,12,1,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87591.a9bc3.bac86 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,5,9,1],[10,9,11,12,3],[11,10,12,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.87593.a8bc6.c9ab1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,5,9,3],[10,8,11,12,6],[12,9,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.8759a.abc86.b91c3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,5,9,10],[10,11,12,8,6],[11,9,1,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.879a1.98bc6.ca5b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,9,10,1],[9,8,11,12,6],[12,10,5,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.879a3.9bc86.ba5c1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,9,10,3],[9,11,12,8,6],[11,10,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.879a5.98bc6.ca1b3 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,9,10,5],[9,8,11,12,6],[12,10,1,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.879a6.ab5c3.c98b1 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,7,9,10,6],[10,11,5,12,3],[12,9,8,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891a3.b87c6.ca59b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,3],[11,8,7,12,6],[12,10,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891a3.b87c6.cab95 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,3],[11,8,7,12,6],[12,10,11,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891a5.987bc.ba3c6 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,5],[9,8,7,11,12],[11,10,3,12,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891a5.b87c6.ca39b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,5],[11,8,7,12,6],[12,10,3,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891a5.ba39c.cb786 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,5],[11,10,3,9,12],[12,11,7,8,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891ab.b87c6.ca395 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,11],[11,8,7,12,6],[12,10,3,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.891ab.bc786.ca395 mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,1,10,11],[11,12,7,8,6],[12,10,3,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52647.893a1.b87c6.ca59b mat:=[[-1,1,2,3,4],[5,2,6,4,7],[8,9,3,10,1],[11,8,7,12,6],[12,10,5,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63587.9ab1c.cba49 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,8,7],[9,10,11,1,12],[12,11,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63589.a7b4c.cb91a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,8,9],[10,7,11,4,12],[12,11,9,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63589.a9b4c.cb71a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,8,9],[10,9,11,4,12],[12,11,7,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63597.a8b1c.cb94a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,9,7],[10,8,11,1,12],[12,11,9,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63597.a9b1c.cb84a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,9,7],[10,9,11,1,12],[12,11,8,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6359a.b784c.c9a1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,9,10],[11,7,8,4,12],[12,9,10,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6359a.b794c.c8a1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,9,10],[11,7,9,4,12],[12,8,10,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6359a.b871c.ca94b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,9,10],[11,8,7,1,12],[12,10,9,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6359a.b971c.ca84b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,5,9,10],[11,9,7,1,12],[12,10,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63789.a4b9c.cb51a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,8,9],[10,4,11,9,12],[12,11,5,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.63795.8ab4c.9bc1a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,5],[8,10,11,4,12],[9,11,12,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.8ab4c.9c51b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[8,10,11,4,12],[9,12,5,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.8b15c.ac4b9 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[8,11,1,5,12],[10,12,4,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.8b54c.9ac1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[8,11,5,4,12],[9,10,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.8ba4c.95c1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[8,11,10,4,12],[9,5,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.8ba4c.9c51b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[8,11,10,4,12],[9,12,5,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.9b51c.a84cb mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[9,11,5,1,12],[10,8,4,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.9b51c.c48ab mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[9,11,5,1,12],[12,4,8,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.b48ac.c951b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[11,4,8,10,12],[12,9,5,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6379a.b49ac.c851b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,7,9,10],[11,4,9,10,12],[12,8,5,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6398a.74bac.cb519 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,8,10],[7,4,11,10,12],[12,11,5,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6398a.94bac.cb517 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,8,10],[9,4,11,10,12],[12,11,5,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639a5.87b4c.abc19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,5],[8,7,11,4,12],[10,11,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639a5.89b4c.abc17 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,5],[8,9,11,4,12],[10,11,12,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.748bc.ca519 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[7,4,8,11,12],[12,10,5,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.74abc.c8519 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[7,4,10,11,12],[12,8,5,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8754c.abc19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,7,5,4,12],[10,11,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.87b4c.a5c19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,7,11,4,12],[10,5,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8954c.abc17 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,9,5,4,12],[10,11,12,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.89b4c.a5c17 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,9,11,4,12],[10,5,12,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8bc47.a951c mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,11,12,4,7],[10,9,5,1,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8bc49.a751c mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,11,12,4,9],[10,7,5,1,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8c157.b94ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,12,1,5,7],[11,9,4,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8c159.b74ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,12,1,5,9],[11,7,4,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8cb47.a951c mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,12,11,4,7],[10,9,5,1,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.8cb49.a751c mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[8,12,11,4,9],[10,7,5,1,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.948bc.ca517 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[9,4,8,11,12],[12,10,5,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.94abc.c8517 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[9,4,10,11,12],[12,8,5,1,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.a751c.b84c9 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[10,7,5,1,12],[11,8,4,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.a751c.c48b9 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[10,7,5,1,12],[12,4,8,11,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.a951c.b84c7 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[10,9,5,1,12],[11,8,4,12,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.639ab.a951c.c48b7 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,3,9,10,11],[10,9,5,1,12],[12,4,8,11,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.65397.8ab4c.9bc1a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,5,3,9,7],[8,10,11,4,12],[9,11,12,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6539a.8b74c.9ac1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,5,3,9,10],[8,11,7,4,12],[9,10,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6539a.8ba4c.97c1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,5,3,9,10],[8,11,10,4,12],[9,7,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67389.a5b1c.cb49a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,8,9],[10,5,11,1,12],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.8ab4c.95c1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[8,10,11,4,12],[9,5,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.8ba4c.95c1b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[8,11,10,4,12],[9,5,12,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.95b1c.a48cb mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[9,5,11,1,12],[10,4,8,12,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.95b1c.a4c8b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[9,5,11,1,12],[10,4,12,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.95b1c.c84ab mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[9,5,11,1,12],[12,8,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.95b1c.ca48b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[9,5,11,1,12],[12,10,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.b581c.c94ab mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[11,5,8,1,12],[12,9,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6739a.b591c.c84ab mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,3,9,10],[11,5,9,1,12],[12,8,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67489.ab19c.cab53 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,8,9],[10,11,1,9,12],[12,10,11,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67489.ab39c.bac15 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,8,9],[10,11,3,9,12],[11,10,12,1,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6749a.8b15c.93cab mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,9,10],[8,11,1,5,12],[9,3,12,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6749a.8bc15.b93ac mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,9,10],[8,11,12,1,5],[11,9,3,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6749a.9bc15.b83ac mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,9,10],[9,11,12,1,5],[11,8,3,10,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6749a.b81ac.cb953 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,9,10],[11,8,1,10,12],[12,11,9,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6749a.b91ac.cb853 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,4,9,10],[11,9,1,10,12],[12,11,8,5,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67591.8ab4c.93cba mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,5,9,1],[8,10,11,4,12],[9,3,12,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67593.8ab4c.9bc1a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,5,9,3],[8,10,11,4,12],[9,11,12,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67845.93abc.abc19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,8,4,5],[9,3,10,11,12],[10,11,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67893.9ab1c.c54ab mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,8,9,3],[9,10,11,1,12],[12,5,4,10,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67945.a3b8c.b9c1a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,9,4,5],[10,3,11,8,12],[11,9,12,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.67945.a3b9c.b8c1a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,9,4,5],[10,3,11,9,12],[11,8,12,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.679a1.9abc3.c485b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,9,10,1],[9,10,11,12,3],[12,4,8,5,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.679a3.89b4c.abc15 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,9,10,3],[8,9,11,4,12],[10,11,12,1,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.679a3.a8b1c.c549b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,9,10,3],[10,8,11,1,12],[12,5,4,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.679a3.a9b1c.c548b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,7,9,10,3],[10,9,11,1,12],[12,5,4,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69387.9abc1.cba45 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,8,7],[9,10,11,12,1],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6938a.95b1c.cb4a7 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,8,10],[9,5,11,1,12],[12,11,4,10,7]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6938a.97bc1.cba45 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,8,10],[9,7,11,12,1],[12,11,10,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.8bc45.bc19a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[8,11,12,4,5],[11,12,1,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.8bc49.ac51b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[8,11,12,4,9],[10,12,5,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.9b8c1.cab45 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[9,11,8,12,1],[12,10,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.9bac1.c8b45 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[9,11,10,12,1],[12,8,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.9bc45.bc18a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[9,11,12,4,5],[11,12,1,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.bc48a.cb951 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[11,12,4,8,10],[12,11,9,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693a7.bc49a.cb851 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,7],[11,12,4,9,10],[12,11,8,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.7c185.b49ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[7,12,1,8,5],[11,4,9,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.7c195.b48ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[7,12,1,9,5],[11,4,8,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.7c851.cb49a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[7,12,8,5,1],[12,11,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.7c951.cb48a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[7,12,9,5,1],[12,11,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.87b1c.9c54a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[8,7,11,1,12],[9,12,5,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.8cb45.c719a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[8,12,11,4,5],[12,7,1,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.8cb49.a751c mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[8,12,11,4,9],[10,7,5,1,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.978c1.cab45 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[9,7,8,12,1],[12,10,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.97ac1.c8b45 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[9,7,10,12,1],[12,8,11,4,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.9cb45.c718a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[9,12,11,4,5],[12,7,1,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.bc851.c749a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[11,12,8,5,1],[12,7,4,9,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.693ab.bc951.c748a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,3,10,11],[11,12,9,5,1],[12,7,4,8,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6951a.7bc83.a49bc mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,5,1,10],[7,11,12,8,3],[10,4,9,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6951a.7bc93.a48bc mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,5,1,10],[7,11,12,9,3],[10,4,8,11,12]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.6954a.871bc.cb3a9 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,5,4,10],[8,7,1,11,12],[12,11,3,10,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69753.a4b8c.bc9a1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,7,5,3],[10,4,11,8,12],[11,12,9,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69753.a4b9c.bc8a1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,7,5,3],[10,4,11,9,12],[11,12,8,10,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69a45.b3c87.ca91b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,10,4,5],[11,3,12,8,7],[12,10,9,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69a45.b3c89.ca71b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,10,4,5],[11,3,12,8,9],[12,10,7,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69a45.b3ca7.c891b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,10,4,5],[11,3,12,10,7],[12,8,9,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69a45.b3ca9.c871b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,10,4,5],[11,3,12,10,9],[12,8,7,1,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69a4b.78c19.cb5a3 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,10,4,11],[7,8,12,1,9],[12,11,5,10,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.69a4b.8cb19.a37c5 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[6,9,10,4,11],[8,12,11,1,9],[10,3,7,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7489a.9bac3.bc156 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,4,8,9,10],[9,11,10,12,3],[11,12,1,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.749a6.9abc3.bc851 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,4,9,10,6],[9,10,11,12,3],[11,12,8,5,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.749ab.8cab3.c9156 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,4,9,10,11],[8,12,10,11,3],[12,9,1,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.749ab.9cab3.c8156 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,4,9,10,11],[9,12,10,11,3],[12,8,1,5,6]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.75396.8a4bc.abc19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,5,3,9,6],[8,10,4,11,12],[10,11,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7539a.8b46c.bac19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,5,3,9,10],[8,11,4,6,12],[11,10,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7539a.8b4ac.b6c19 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,5,3,9,10],[8,11,4,10,12],[11,6,12,1,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76185.94abc.ba3c9 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,1,8,5],[9,4,10,11,12],[11,10,3,12,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76195.a48bc.b93ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,1,9,5],[10,4,8,11,12],[11,9,3,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76195.a49bc.b83ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,1,9,5],[10,4,9,11,12],[11,8,3,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76389.94abc.ba1c5 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,3,8,9],[9,4,10,11,12],[11,10,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7639a.a48bc.b91c5 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,3,9,10],[10,4,8,11,12],[11,9,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7639a.a49bc.b81c5 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,3,9,10],[10,4,9,11,12],[11,8,1,12,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76581.94abc.ba9c3 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,5,8,1],[9,4,10,11,12],[11,10,9,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76591.a48bc.b9ac3 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,5,9,1],[10,4,8,11,12],[11,9,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76591.a49bc.b8ac3 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,5,9,1],[10,4,9,11,12],[11,8,10,12,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.76983.94abc.ba5c1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,9,8,3],[9,4,10,11,12],[11,10,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.769a3.948bc.ba5c1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,6,9,10,3],[9,4,8,11,12],[11,10,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7819a.a4bc6.c93b5 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,1,9,10],[10,4,11,12,6],[12,9,3,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7819a.a4bc9.c63b5 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,1,9,10],[10,4,11,12,9],[12,6,3,11,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.78395.a4bc6.c91ba mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,3,9,5],[10,4,11,12,6],[12,9,1,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.78395.a4bc9.c61ba mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,3,9,5],[10,4,11,12,9],[12,6,1,11,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7839a.abc46.b95c1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,3,9,10],[10,11,12,4,6],[11,9,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.78593.a4bc6.c9ab1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,5,9,3],[10,4,11,12,6],[12,9,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.78593.a4bc9.c6ab1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,5,9,3],[10,4,11,12,9],[12,6,10,11,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.789a1.94bc6.ca5b3 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,8,9,10,1],[9,4,11,12,6],[12,10,5,11,3]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.791a5.b48c6.ca39b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,1,10,5],[11,4,8,12,6],[12,10,3,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.791a5.b48c9.ca36b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,1,10,5],[11,4,8,12,9],[12,10,3,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.791a5.b4ac6.c839b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,1,10,5],[11,4,10,12,6],[12,8,3,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.791a5.b4ac9.c836b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,1,10,5],[11,4,10,12,9],[12,8,3,6,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.791a5.b8c63.cba49 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,1,10,5],[11,8,12,6,3],[12,11,10,4,9]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.791ab.b48c6.ca395 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,1,10,11],[11,4,8,12,6],[12,10,3,9,5]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.7936a.98b1c.ac54b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,6,10],[9,8,11,1,12],[10,12,5,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.79385.a49bc.b61ca mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,8,5],[10,4,9,11,12],[11,6,1,12,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a5.b48c6.ca19b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,5],[11,4,8,12,6],[12,10,1,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a5.b48ca.c619b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,5],[11,4,8,12,10],[12,6,1,9,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a5.b49c6.ca18b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,5],[11,4,9,12,6],[12,10,1,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a5.b49ca.c618b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,5],[11,4,9,12,10],[12,6,1,8,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a6.8a4bc.9b5c1 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,6],[8,10,4,11,12],[9,11,5,12,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a6.8b4c9.bc51a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,6],[8,11,4,12,9],[11,12,5,1,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793a6.9bc81.c5b4a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,6],[9,11,12,8,1],[12,5,11,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.793ab.bc846.ca591 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,3,10,11],[11,12,8,4,6],[12,10,5,9,1]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.79563.ab19c.ca84b mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,5,6,3],[10,11,1,9,12],[12,10,8,4,11]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.795a3.b619c.cb84a mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,5,10,3],[11,6,1,9,12],[12,11,8,4,10]];;n:=5;;m:=5;; r1 0
5x5:X1234.52678.795a3.ba19c.cb846 mat:=[[-1,1,2,3,4],[5,2,6,7,8],[7,9,5,10,3],[11,10,1,9,12],[12,11,8,4,6]];;n:=5;;m:=5;; r1 0

